Tight Revenue Gaps among Simple Mechanisms

We consider a fundamental problem in microeconomics: selling a single item to a number of potential buyers, whose values are drawn from known independent and regular (not necessarily identical) distributions. There are four widely-used and widely-studied mechanisms in the literature: {\sf Myerson Auction}~({\sf OPT}), {\sf Sequential Posted-Pricing}~({\sf SPM}), {\sf Second-Price Auction with Anonymous Reserve}~({\sf AR}), and {\sf Anonymous Pricing}~({\sf AP}). {\sf OPT} is revenue-optimal but complicated, which also experiences several issues in practice such as fairness; {\sf AP} is the simplest mechanism, but also generates the lowest revenue among these four mechanisms; {\sf SPM} and {\sf AR} are of intermediate complexity and revenue. We explore revenue gaps among these mechanisms, each of which is defined as the largest ratio between revenues from a pair of mechanisms. We establish two tight bounds and one improved bound: 1. {\sf SPM} vs.\ {\sf AP}: this ratio studies the power of discrimination in pricing schemes. We obtain the tight ratio of $\mathcal{C^*} \approx 2.62$, closing the gap between $\big[\frac{e}{e - 1}, e\big]$ left before. 2. {\sf AR} vs.\ {\sf AP}: this ratio measures the relative power of auction scheme vs.\ pricing scheme, when no discrimination is allowed. We attain the tight ratio of $\frac{\pi^2}{6} \approx 1.64$, closing the previously known bounds $\big[\frac{e}{e - 1}, e\big]$. 3. {\sf OPT} vs.\ {\sf AR}: this ratio quantifies the power of discrimination in auction schemes, and is previously known to be somewhere between $\big[2, e\big]$. The lower-bound of $2$ was conjectured to be tight by Hartline and Roughgarden (2009) and Alaei et al.\ (2015). We acquire a better lower-bound of $2.15$, and thus disprove this conjecture.

==> (inline-0) <==
\begin{tikzpicture}[thick, smooth, scale = 1.53]
\draw[->] (1, 0.0) -- (3.25, 0.0);
\draw[->] (1, 0.0) -- (1, 1.8);
\node[above] at (1, 1.8) {$v_2$};
\node[right] at (3.25, 0) {$v_1$};

\node[left] at (1, 0.0) {\footnotesize $0.80$};
\draw (1, 0.0) -- (1.05, 0.0);
\node[left] at (1, 0.8) {\footnotesize $0.90$};
\draw (1, 0.8) -- (1.05, 0.8);
\node[left] at (1, 1.6) {\footnotesize $1.00$};
\draw (1, 1.6) -- (1.05, 1.6);

\node[below] at (1, 0.0) {\footnotesize $1.0$};
\draw (1.0, 0.0) -- (1.0, 0.05);
\node[below] at (2, 0.0) {\footnotesize $2.0$};
\draw (2.0, 0.0) -- (2.0, 0.05);
\node[below] at (3, 0.0) {\footnotesize $3.0$};
\draw (3.0, 0.0) -- (3.0, 0.05);

\draw[thick, color = blue] (1.000, 1.6000) -- (1.001, 1.5920) -- (1.002, 1.5841) -- (1.003, 1.5763) -- (1.004, 1.5685) -- (1.005, 1.5608) -- (1.006, 1.5531) -- (1.007, 1.5455) -- (1.008, 1.5380) -- (1.009, 1.5305) -- (1.010, 1.5231) -- (1.011, 1.5157) -- (1.012, 1.5084) -- (1.013, 1.5011) -- (1.014, 1.4939) -- (1.015, 1.4868) -- (1.016, 1.4797) -- (1.017, 1.4727) -- (1.018, 1.4657) -- (1.019, 1.4587) -- (1.020, 1.4518) -- (1.021, 1.4450) -- (1.022, 1.4382) -- (1.023, 1.4315) -- (1.024, 1.4248) -- (1.025, 1.4182) -- (1.026, 1.4116) -- (1.027, 1.4051) -- (1.028, 1.3986) -- (1.029, 1.3921) -- (1.030, 1.3857) -- (1.031, 1.3794) -- (1.032, 1.3730) -- (1.033, 1.3668) -- (1.034, 1.3606) -- (1.035, 1.3544) -- (1.036, 1.3483) -- (1.037, 1.3422) -- (1.038, 1.3361) -- (1.039, 1.3301) -- (1.040, 1.3241) -- (1.041, 1.3182) -- (1.042, 1.3123) -- (1.043, 1.3065) -- (1.044, 1.3007) -- (1.045, 1.2949) -- (1.046, 1.2892) -- (1.047, 1.2835) -- (1.048, 1.2779) -- (1.049, 1.2723) -- (1.050, 1.2667) -- (1.051, 1.2612) -- (1.052, 1.2557) -- (1.053, 1.2502) -- (1.054, 1.2448) -- (1.055, 1.2394) -- (1.056, 1.2341) -- (1.057, 1.2288) -- (1.058, 1.2235) -- (1.059, 1.2182) -- (1.060, 1.2130) -- (1.061, 1.2078) -- (1.062, 1.2027) -- (1.063, 1.1976) -- (1.064, 1.1925) -- (1.065, 1.1875) -- (1.066, 1.1825) -- (1.067, 1.1775) -- (1.068, 1.1725) -- (1.069, 1.1676) -- (1.070, 1.1627) -- (1.071, 1.1579) -- (1.072, 1.1531) -- (1.073, 1.1483) -- (1.074, 1.1435) -- (1.075, 1.1388) -- (1.076, 1.1341) -- (1.077, 1.1294) -- (1.078, 1.1248) -- (1.079, 1.1201) -- (1.080, 1.1156) -- (1.081, 1.1110) -- (1.082, 1.1065) -- (1.083, 1.1020) -- (1.084, 1.0975) -- (1.085, 1.0931) -- (1.086, 1.0886) -- (1.087, 1.0842) -- (1.088, 1.0799) -- (1.089, 1.0755) -- (1.090, 1.0712) -- (1.091, 1.0669) -- (1.092, 1.0627) -- (1.093, 1.0585) -- (1.094, 1.0543) -- (1.095, 1.0501) -- (1.096, 1.0459) -- (1.097, 1.0418) -- (1.098, 1.0377) -- (1.099, 1.0336) -- (1.100, 1.0295) -- (1.101, 1.0255) -- (1.102, 1.0215) -- (1.103, 1.0175) -- (1.104, 1.0135) -- (1.105, 1.0096) -- (1.106, 1.0057) -- (1.107, 1.0018) -- (1.108, 0.9979) -- (1.109, 0.9941) -- (1.110, 0.9902) -- (1.111, 0.9864) -- (1.112, 0.9827) -- (1.113, 0.9789) -- (1.114, 0.9752) -- (1.115, 0.9714) -- (1.116, 0.9677) -- (1.117, 0.9641) -- (1.118, 0.9604) -- (1.119, 0.9568) -- (1.120, 0.9532) -- (1.121, 0.9496) -- (1.122, 0.9460) -- (1.123, 0.9425) -- (1.124, 0.9389) -- (1.125, 0.9354) -- (1.126, 0.9319) -- (1.127, 0.9285) -- (1.128, 0.9250) -- (1.129, 0.9216) -- (1.130, 0.9182) -- (1.131, 0.9148) -- (1.132, 0.9114) -- (1.133, 0.9081) -- (1.134, 0.9047) -- (1.135, 0.9014) -- (1.136, 0.8981) -- (1.137, 0.8948) -- (1.138, 0.8916) -- (1.139, 0.8883) -- (1.140, 0.8851) -- (1.141, 0.8819) -- (1.142, 0.8787) -- (1.143, 0.8755) -- (1.144, 0.8724) -- (1.145, 0.8693) -- (1.146, 0.8661) -- (1.147, 0.8630) -- (1.148, 0.8599) -- (1.149, 0.8569) -- (1.150, 0.8538) -- (1.151, 0.8508) -- (1.152, 0.8478) -- (1.153, 0.8448) -- (1.154, 0.8418) -- (1.155, 0.8388) -- (1.156, 0.8359) -- (1.157, 0.8329) -- (1.158, 0.8300) -- (1.159, 0.8271) -- (1.160, 0.8242) -- (1.161, 0.8213) -- (1.162, 0.8185) -- (1.163, 0.8156) -- (1.164, 0.8128) -- (1.165, 0.8100) -- (1.166, 0.8072) -- (1.167, 0.8044) -- (1.168, 0.8016) -- (1.169, 0.7989) -- (1.170, 0.7961) -- (1.171, 0.7934) -- (1.172, 0.7907) -- (1.173, 0.7880) -- (1.174, 0.7853) -- (1.175, 0.7826) -- (1.176, 0.7800) -- (1.177, 0.7773) -- (1.178, 0.7747) -- (1.179, 0.7721) -- (1.180, 0.7695) -- (1.181, 0.7669) -- (1.182, 0.7643) -- (1.183, 0.7618) -- (1.184, 0.7592) -- (1.185, 0.7567) -- (1.186, 0.7542) -- (1.187, 0.7517) -- (1.188, 0.7492) -- (1.189, 0.7467) -- (1.190, 0.7442) -- (1.191, 0.7418) -- (1.192, 0.7393) -- (1.193, 0.7369) -- (1.194, 0.7345) -- (1.195, 0.7321) -- (1.196, 0.7297) -- (1.197, 0.7273) -- (1.198, 0.7249) -- (1.199, 0.7226) -- (1.200, 0.7202) -- (1.201, 0.7179) -- (1.202, 0.7156) -- (1.203, 0.7133) -- (1.204, 0.7110) -- (1.205, 0.7087) -- (1.206, 0.7064) -- (1.207, 0.7042) -- (1.208, 0.7019) -- (1.209, 0.6997) -- (1.210, 0.6974) -- (1.211, 0.6952) -- (1.212, 0.6930) -- (1.213, 0.6908) -- (1.214, 0.6886) -- (1.215, 0.6865) -- (1.216, 0.6843) -- (1.217, 0.6822) -- (1.218, 0.6800) -- (1.219, 0.6779) -- (1.220, 0.6758) -- (1.221, 0.6737) -- (1.222, 0.6716) -- (1.223, 0.6695) -- (1.224, 0.6674) -- (1.225, 0.6653) -- (1.226, 0.6633) -- (1.227, 0.6612) -- (1.228, 0.6592) -- (1.229, 0.6572) -- (1.230, 0.6552) -- (1.231, 0.6532) -- (1.232, 0.6512) -- (1.233, 0.6492) -- (1.234, 0.6472) -- (1.235, 0.6452) -- (1.236, 0.6433) -- (1.237, 0.6413) -- (1.238, 0.6394) -- (1.239, 0.6375) -- (1.240, 0.6356) -- (1.241, 0.6337) -- (1.242, 0.6318) -- (1.243, 0.6299) -- (1.244, 0.6280) -- (1.245, 0.6261) -- (1.246, 0.6243) -- (1.247, 0.6224) -- (1.248, 0.6206) -- (1.249, 0.6187) -- (1.250, 0.6169) -- (1.251, 0.6151) -- (1.252, 0.6133) -- (1.253, 0.6115) -- (1.254, 0.6097) -- (1.255, 0.6079) -- (1.256, 0.6061) -- (1.257, 0.6044) -- (1.258, 0.6026) -- (1.259, 0.6009) -- (1.260, 0.5991) -- (1.261, 0.5974) -- (1.262, 0.5957) -- (1.263, 0.5940) -- (1.264, 0.5923) -- (1.265, 0.5906) -- (1.266, 0.5889) -- (1.267, 0.5872) -- (1.268, 0.5855) -- (1.269, 0.5839) -- (1.270, 0.5822) -- (1.271, 0.5806) -- (1.272, 0.5789) -- (1.273, 0.5773) -- (1.274, 0.5757) -- (1.275, 0.5740) -- (1.276, 0.5724) -- (1.277, 0.5708) -- (1.278, 0.5692) -- (1.279, 0.5677) -- (1.280, 0.5661) -- (1.281, 0.5645) -- (1.282, 0.5629) -- (1.283, 0.5614) -- (1.284, 0.5598) -- (1.285, 0.5583) -- (1.286, 0.5568) -- (1.287, 0.5552) -- (1.288, 0.5537) -- (1.289, 0.5522) -- (1.290, 0.5507) -- (1.291, 0.5492) -- (1.292, 0.5477) -- (1.293, 0.5462) -- (1.294, 0.5448) -- (1.295, 0.5433) -- (1.296, 0.5418) -- (1.297, 0.5404) -- (1.298, 0.5389) -- (1.299, 0.5375) -- (1.300, 0.5361) -- (1.301, 0.5346) -- (1.302, 0.5332) -- (1.303, 0.5318) -- (1.304, 0.5304) -- (1.305, 0.5290) -- (1.306, 0.5276) -- (1.307, 0.5262) -- (1.308, 0.5248) -- (1.309, 0.5235) -- (1.310, 0.5221) -- (1.311, 0.5207) -- (1.312, 0.5194) -- (1.313, 0.5180) -- (1.314, 0.5167) -- (1.315, 0.5154) -- (1.316, 0.5140) -- (1.317, 0.5127) -- (1.318, 0.5114) -- (1.319, 0.5101) -- (1.320, 0.5088) -- (1.321, 0.5075) -- (1.322, 0.5062) -- (1.323, 0.5049) -- (1.324, 0.5036) -- (1.325, 0.5024) -- (1.326, 0.5011) -- (1.327, 0.4998) -- (1.328, 0.4986) -- (1.329, 0.4973) -- (1.330, 0.4961) -- (1.331, 0.4948) -- (1.332, 0.4936) -- (1.333, 0.4924) -- (1.334, 0.4912) -- (1.335, 0.4899) -- (1.336, 0.4887) -- (1.337, 0.4875) -- (1.338, 0.4863) -- (1.339, 0.4851) -- (1.340, 0.4840) -- (1.341, 0.4828) -- (1.342, 0.4816) -- (1.343, 0.4804) -- (1.344, 0.4793) -- (1.345, 0.4781) -- (1.346, 0.4770) -- (1.347, 0.4758) -- (1.348, 0.4747) -- (1.349, 0.4735) -- (1.350, 0.4724) -- (1.351, 0.4713) -- (1.352, 0.4702) -- (1.353, 0.4690) -- (1.354, 0.4679) -- (1.355, 0.4668) -- (1.356, 0.4657) -- (1.357, 0.4646) -- (1.358, 0.4635) -- (1.359, 0.4625) -- (1.360, 0.4614) -- (1.361, 0.4603) -- (1.362, 0.4592) -- (1.363, 0.4582) -- (1.364, 0.4571) -- (1.365, 0.4561) -- (1.366, 0.4550) -- (1.367, 0.4540) -- (1.368, 0.4529) -- (1.369, 0.4519) -- (1.370, 0.4509) -- (1.371, 0.4498) -- (1.372, 0.4488) -- (1.373, 0.4478) -- (1.374, 0.4468) -- (1.375, 0.4458) -- (1.376, 0.4448) -- (1.377, 0.4438) -- (1.378, 0.4428) -- (1.379, 0.4418) -- (1.380, 0.4408) -- (1.381, 0.4398) -- (1.382, 0.4389) -- (1.383, 0.4379) -- (1.384, 0.4369) -- (1.385, 0.4360) -- (1.386, 0.4350) -- (1.387, 0.4341) -- (1.388, 0.4331) -- (1.389, 0.4322) -- (1.390, 0.4313) -- (1.391, 0.4303) -- (1.392, 0.4294) -- (1.393, 0.4285) -- (1.394, 0.4275) -- (1.395, 0.4266) -- (1.396, 0.4257) -- (1.397, 0.4248) -- (1.398, 0.4239) -- (1.399, 0.4230) -- (1.400, 0.4221) -- (1.401, 0.4212) -- (1.402, 0.4203) -- (1.403, 0.4195) -- (1.404, 0.4186) -- (1.405, 0.4177) -- (1.406, 0.4168) -- (1.407, 0.4160) -- (1.408, 0.4151) -- (1.409, 0.4143) -- (1.410, 0.4134) -- (1.411, 0.4126) -- (1.412, 0.4117) -- (1.413, 0.4109) -- (1.414, 0.4100) -- (1.415, 0.4092) -- (1.416, 0.4084) -- (1.417, 0.4076) -- (1.418, 0.4067) -- (1.419, 0.4059) -- (1.420, 0.4051) -- (1.421, 0.4043) -- (1.422, 0.4035) -- (1.423, 0.4027) -- (1.424, 0.4019) -- (1.425, 0.4011) -- (1.426, 0.4003) -- (1.427, 0.3995) -- (1.428, 0.3987) -- (1.429, 0.3980) -- (1.430, 0.3972) -- (1.431, 0.3964) -- (1.432, 0.3956) -- (1.433, 0.3949) -- (1.434, 0.3941) -- (1.435, 0.3934) -- (1.436, 0.3926) -- (1.437, 0.3919) -- (1.438, 0.3911) -- (1.439, 0.3904) -- (1.440, 0.3896) -- (1.441, 0.3889) -- (1.442, 0.3882) -- (1.443, 0.3874) -- (1.444, 0.3867) -- (1.445, 0.3860) -- (1.446, 0.3853) -- (1.447, 0.3846) -- (1.448, 0.3839) -- (1.449, 0.3831) -- (1.450, 0.3824) -- (1.451, 0.3817) -- (1.452, 0.3810) -- (1.453, 0.3803) -- (1.454, 0.3797) -- (1.455, 0.3790) -- (1.456, 0.3783) -- (1.457, 0.3776) -- (1.458, 0.3769) -- (1.459, 0.3763) -- (1.460, 0.3756) -- (1.461, 0.3749) -- (1.462, 0.3742) -- (1.463, 0.3736) -- (1.464, 0.3729) -- (1.465, 0.3723) -- (1.466, 0.3716) -- (1.467, 0.3710) -- (1.468, 0.3703) -- (1.469, 0.3697) -- (1.470, 0.3690) -- (1.471, 0.3684) -- (1.472, 0.3678) -- (1.473, 0.3671) -- (1.474, 0.3665) -- (1.475, 0.3659) -- (1.476, 0.3653) -- (1.477, 0.3647) -- (1.478, 0.3640) -- (1.479, 0.3634) -- (1.480, 0.3628) -- (1.481, 0.3622) -- (1.482, 0.3616) -- (1.483, 0.3610) -- (1.484, 0.3604) -- (1.485, 0.3598) -- (1.486, 0.3592) -- (1.487, 0.3586) -- (1.488, 0.3581) -- (1.489, 0.3575) -- (1.490, 0.3569) -- (1.491, 0.3563) -- (1.492, 0.3557) -- (1.493, 0.3552) -- (1.494, 0.3546) -- (1.495, 0.3540) -- (1.496, 0.3535) -- (1.497, 0.3529) -- (1.498, 0.3524) -- (1.499, 0.3518) -- (1.500, 0.3513) -- (1.501, 0.3507) -- (1.502, 0.3502) -- (1.503, 0.3496) -- (1.504, 0.3491) -- (1.505, 0.3485) -- (1.506, 0.3480) -- (1.507, 0.3475) -- (1.508, 0.3469) -- (1.509, 0.3464) -- (1.510, 0.3459) -- (1.511, 0.3454) -- (1.512, 0.3449) -- (1.513, 0.3443) -- (1.514, 0.3438) -- (1.515, 0.3433) -- (1.516, 0.3428) -- (1.517, 0.3423) -- (1.518, 0.3418) -- (1.519, 0.3413) -- (1.520, 0.3408) -- (1.521, 0.3403) -- (1.522, 0.3398) -- (1.523, 0.3393) -- (1.524, 0.3388) -- (1.525, 0.3383) -- (1.526, 0.3379) -- (1.527, 0.3374) -- (1.528, 0.3369) -- (1.529, 0.3364) -- (1.530, 0.3360) -- (1.531, 0.3355) -- (1.532, 0.3350) -- (1.533, 0.3345) -- (1.534, 0.3341) -- (1.535, 0.3336) -- (1.536, 0.3332) -- (1.537, 0.3327) -- (1.538, 0.3323) -- (1.539, 0.3318) -- (1.540, 0.3313) -- (1.541, 0.3309) -- (1.542, 0.3305) -- (1.543, 0.3300) -- (1.544, 0.3296) -- (1.545, 0.3291) -- (1.546, 0.3287) -- (1.547, 0.3283) -- (1.548, 0.3278) -- (1.549, 0.3274) -- (1.550, 0.3270) -- (1.551, 0.3266) -- (1.552, 0.3261) -- (1.553, 0.3257) -- (1.554, 0.3253) -- (1.555, 0.3249) -- (1.556, 0.3245) -- (1.557, 0.3241) -- (1.558, 0.3236) -- (1.559, 0.3232) -- (1.560, 0.3228) -- (1.561, 0.3224) -- (1.562, 0.3220) -- (1.563, 0.3216) -- (1.564, 0.3212) -- (1.565, 0.3208) -- (1.566, 0.3205) -- (1.567, 0.3201) -- (1.568, 0.3197) -- (1.569, 0.3193) -- (1.570, 0.3189) -- (1.571, 0.3185) -- (1.572, 0.3182) -- (1.573, 0.3178) -- (1.574, 0.3174) -- (1.575, 0.3170) -- (1.576, 0.3167) -- (1.577, 0.3163) -- (1.578, 0.3159) -- (1.579, 0.3156) -- (1.580, 0.3152) -- (1.581, 0.3148) -- (1.582, 0.3145) -- (1.583, 0.3141) -- (1.584, 0.3138) -- (1.585, 0.3134) -- (1.586, 0.3131) -- (1.587, 0.3127) -- (1.588, 0.3124) -- (1.589, 0.3120) -- (1.590, 0.3117) -- (1.591, 0.3113) -- (1.592, 0.3110) -- (1.593, 0.3107) -- (1.594, 0.3103) -- (1.595, 0.3100) -- (1.596, 0.3097) -- (1.597, 0.3093) -- (1.598, 0.3090) -- (1.599, 0.3087) -- (1.600, 0.3084) -- (1.601, 0.3080) -- (1.602, 0.3077) -- (1.603, 0.3074) -- (1.604, 0.3071) -- (1.605, 0.3068) -- (1.606, 0.3064) -- (1.607, 0.3061) -- (1.608, 0.3058) -- (1.609, 0.3055) -- (1.610, 0.3052) -- (1.611, 0.3049) -- (1.612, 0.3046) -- (1.613, 0.3043) -- (1.614, 0.3040) -- (1.615, 0.3037) -- (1.616, 0.3034) -- (1.617, 0.3031) -- (1.618, 0.3028) -- (1.619, 0.3025) -- (1.620, 0.3023) -- (1.621, 0.3020) -- (1.622, 0.3017) -- (1.623, 0.3014) -- (1.624, 0.3011) -- (1.625, 0.3008) -- (1.626, 0.3006) -- (1.627, 0.3003) -- (1.628, 0.3000) -- (1.629, 0.2997) -- (1.630, 0.2995) -- (1.631, 0.2992) -- (1.632, 0.2989) -- (1.633, 0.2987) -- (1.634, 0.2984) -- (1.635, 0.2981) -- (1.636, 0.2979) -- (1.637, 0.2976) -- (1.638, 0.2974) -- (1.639, 0.2971) -- (1.640, 0.2968) -- (1.641, 0.2966) -- (1.642, 0.2963) -- (1.643, 0.2961) -- (1.644, 0.2958) -- (1.645, 0.2956) -- (1.646, 0.2954) -- (1.647, 0.2951) -- (1.648, 0.2949) -- (1.649, 0.2946) -- (1.650, 0.2944) -- (1.651, 0.2941) -- (1.652, 0.2939) -- (1.653, 0.2937) -- (1.654, 0.2934) -- (1.655, 0.2932) -- (1.656, 0.2930) -- (1.657, 0.2928) -- (1.658, 0.2925) -- (1.659, 0.2923) -- (1.660, 0.2921) -- (1.661, 0.2919) -- (1.662, 0.2916) -- (1.663, 0.2914) -- (1.664, 0.2912) -- (1.665, 0.2910) -- (1.666, 0.2908) -- (1.667, 0.2906) -- (1.668, 0.2903) -- (1.669, 0.2901) -- (1.670, 0.2899) -- (1.671, 0.2897) -- (1.672, 0.2895) -- (1.673, 0.2893) -- (1.674, 0.2891) -- (1.675, 0.2889) -- (1.676, 0.2887) -- (1.677, 0.2885) -- (1.678, 0.2883) -- (1.679, 0.2881) -- (1.680, 0.2879) -- (1.681, 0.2877) -- (1.682, 0.2875) -- (1.683, 0.2873) -- (1.684, 0.2871) -- (1.685, 0.2869) -- (1.686, 0.2868) -- (1.687, 0.2866) -- (1.688, 0.2864) -- (1.689, 0.2862) -- (1.690, 0.2860) -- (1.691, 0.2858) -- (1.692, 0.2857) -- (1.693, 0.2855) -- (1.694, 0.2853) -- (1.695, 0.2851) -- (1.696, 0.2850) -- (1.697, 0.2848) -- (1.698, 0.2846) -- (1.699, 0.2845) -- (1.700, 0.2843) -- (1.701, 0.2841) -- (1.702, 0.2840) -- (1.703, 0.2838) -- (1.704, 0.2836) -- (1.705, 0.2835) -- (1.706, 0.2833) -- (1.707, 0.2831) -- (1.708, 0.2830) -- (1.709, 0.2828) -- (1.710, 0.2827) -- (1.711, 0.2825) -- (1.712, 0.2824) -- (1.713, 0.2822) -- (1.714, 0.2821) -- (1.715, 0.2819) -- (1.716, 0.2818) -- (1.717, 0.2816) -- (1.718, 0.2815) -- (1.719, 0.2813) -- (1.720, 0.2812) -- (1.721, 0.2810) -- (1.722, 0.2809) -- (1.723, 0.2808) -- (1.724, 0.2806) -- (1.725, 0.2805) -- (1.726, 0.2803) -- (1.727, 0.2802) -- (1.728, 0.2801) -- (1.729, 0.2799) -- (1.730, 0.2798) -- (1.731, 0.2797) -- (1.732, 0.2796) -- (1.733, 0.2794) -- (1.734, 0.2793) -- (1.735, 0.2792) -- (1.736, 0.2790) -- (1.737, 0.2789) -- (1.738, 0.2788) -- (1.739, 0.2787) -- (1.740, 0.2786) -- (1.741, 0.2784) -- (1.742, 0.2783) -- (1.743, 0.2782) -- (1.744, 0.2781) -- (1.745, 0.2780) -- (1.746, 0.2779) -- (1.747, 0.2777) -- (1.748, 0.2776) -- (1.749, 0.2775) -- (1.750, 0.2774) -- (1.751, 0.2773) -- (1.752, 0.2772) -- (1.753, 0.2771) -- (1.754, 0.2770) -- (1.755, 0.2769) -- (1.756, 0.2768) -- (1.757, 0.2767) -- (1.758, 0.2766) -- (1.759, 0.2765) -- (1.760, 0.2764) -- (1.761, 0.2763) -- (1.762, 0.2762) -- (1.763, 0.2761) -- (1.764, 0.2760) -- (1.765, 0.2759) -- (1.766, 0.2758) -- (1.767, 0.2757) -- (1.768, 0.2756) -- (1.769, 0.2755) -- (1.770, 0.2755) -- (1.771, 0.2754) -- (1.772, 0.2753) -- (1.773, 0.2752) -- (1.774, 0.2751) -- (1.775, 0.2750) -- (1.776, 0.2749) -- (1.777, 0.2749) -- (1.778, 0.2748) -- (1.779, 0.2747) -- (1.780, 0.2746) -- (1.781, 0.2745) -- (1.782, 0.2745) -- (1.783, 0.2744) -- (1.784, 0.2743) -- (1.785, 0.2742) -- (1.786, 0.2742) -- (1.787, 0.2741) -- (1.788, 0.2740) -- (1.789, 0.2740) -- (1.790, 0.2739) -- (1.791, 0.2738) -- (1.792, 0.2738) -- (1.793, 0.2737) -- (1.794, 0.2736) -- (1.795, 0.2736) -- (1.796, 0.2735) -- (1.797, 0.2734) -- (1.798, 0.2734) -- (1.799, 0.2733) -- (1.800, 0.2733) -- (1.801, 0.2732) -- (1.802, 0.2731) -- (1.803, 0.2731) -- (1.804, 0.2730) -- (1.805, 0.2730) -- (1.806, 0.2729) -- (1.807, 0.2729) -- (1.808, 0.2728) -- (1.809, 0.2728) -- (1.810, 0.2727) -- (1.811, 0.2727) -- (1.812, 0.2726) -- (1.813, 0.2726) -- (1.814, 0.2725) -- (1.815, 0.2725) -- (1.816, 0.2724) -- (1.817, 0.2724) -- (1.818, 0.2723) -- (1.819, 0.2723) -- (1.820, 0.2722) -- (1.821, 0.2722) -- (1.822, 0.2722) -- (1.823, 0.2721) -- (1.824, 0.2721) -- (1.825, 0.2720) -- (1.826, 0.2720) -- (1.827, 0.2720) -- (1.828, 0.2719) -- (1.829, 0.2719) -- (1.830, 0.2719) -- (1.831, 0.2718) -- (1.832, 0.2718) -- (1.833, 0.2718) -- (1.834, 0.2717) -- (1.835, 0.2717) -- (1.836, 0.2717) -- (1.837, 0.2717) -- (1.838, 0.2716) -- (1.839, 0.2716) -- (1.840, 0.2716) -- (1.841, 0.2716) -- (1.842, 0.2715) -- (1.843, 0.2715) -- (1.844, 0.2715) -- (1.845, 0.2715) -- (1.846, 0.2714) -- (1.847, 0.2714) -- (1.848, 0.2714) -- (1.849, 0.2714) -- (1.850, 0.2714) -- (1.851, 0.2713) -- (1.852, 0.2713) -- (1.853, 0.2713) -- (1.854, 0.2713) -- (1.855, 0.2713) -- (1.856, 0.2713) -- (1.857, 0.2713) -- (1.858, 0.2712) -- (1.859, 0.2712) -- (1.860, 0.2712) -- (1.861, 0.2712) -- (1.862, 0.2712) -- (1.863, 0.2712) -- (1.864, 0.2712) -- (1.865, 0.2712) -- (1.866, 0.2712) -- (1.867, 0.2712) -- (1.868, 0.2712) -- (1.869, 0.2712) -- (1.870, 0.2712) -- (1.871, 0.2712) -- (1.872, 0.2712) -- (1.873, 0.2712) -- (1.874, 0.2712) -- (1.875, 0.2712) -- (1.876, 0.2712) -- (1.877, 0.2712) -- (1.878, 0.2712) -- (1.879, 0.2712) -- (1.880, 0.2712) -- (1.881, 0.2712) -- (1.882, 0.2712) -- (1.883, 0.2712) -- (1.884, 0.2712) -- (1.885, 0.2712) -- (1.886, 0.2712) -- (1.887, 0.2712) -- (1.888, 0.2712) -- (1.889, 0.2712) -- (1.890, 0.2713) -- (1.891, 0.2713) -- (1.892, 0.2713) -- (1.893, 0.2713) -- (1.894, 0.2713) -- (1.895, 0.2713) -- (1.896, 0.2713) -- (1.897, 0.2713) -- (1.898, 0.2714) -- (1.899, 0.2714) -- (1.900, 0.2714) -- (1.901, 0.2714) -- (1.902, 0.2714) -- (1.903, 0.2715) -- (1.904, 0.2715) -- (1.905, 0.2715) -- (1.906, 0.2715) -- (1.907, 0.2715) -- (1.908, 0.2716) -- (1.909, 0.2716) -- (1.910, 0.2716) -- (1.911, 0.2716) -- (1.912, 0.2717) -- (1.913, 0.2717) -- (1.914, 0.2717) -- (1.915, 0.2717) -- (1.916, 0.2718) -- (1.917, 0.2718) -- (1.918, 0.2718) -- (1.919, 0.2718) -- (1.920, 0.2719) -- (1.921, 0.2719) -- (1.922, 0.2719) -- (1.923, 0.2720) -- (1.924, 0.2720) -- (1.925, 0.2720) -- (1.926, 0.2721) -- (1.927, 0.2721) -- (1.928, 0.2721) -- (1.929, 0.2722) -- (1.930, 0.2722) -- (1.931, 0.2722) -- (1.932, 0.2723) -- (1.933, 0.2723) -- (1.934, 0.2724) -- (1.935, 0.2724) -- (1.936, 0.2724) -- (1.937, 0.2725) -- (1.938, 0.2725) -- (1.939, 0.2726) -- (1.940, 0.2726) -- (1.941, 0.2726) -- (1.942, 0.2727) -- (1.943, 0.2727) -- (1.944, 0.2728) -- (1.945, 0.2728) -- (1.946, 0.2729) -- (1.947, 0.2729) -- (1.948, 0.2730) -- (1.949, 0.2730) -- (1.950, 0.2730) -- (1.951, 0.2731) -- (1.952, 0.2731) -- (1.953, 0.2732) -- (1.954, 0.2732) -- (1.955, 0.2733) -- (1.956, 0.2733) -- (1.957, 0.2734) -- (1.958, 0.2734) -- (1.959, 0.2735) -- (1.960, 0.2736) -- (1.961, 0.2736) -- (1.962, 0.2737) -- (1.963, 0.2737) -- (1.964, 0.2738) -- (1.965, 0.2738) -- (1.966, 0.2739) -- (1.967, 0.2739) -- (1.968, 0.2740) -- (1.969, 0.2741) -- (1.970, 0.2741) -- (1.971, 0.2742) -- (1.972, 0.2742) -- (1.973, 0.2743) -- (1.974, 0.2743) -- (1.975, 0.2744) -- (1.976, 0.2745) -- (1.977, 0.2745) -- (1.978, 0.2746) -- (1.979, 0.2747) -- (1.980, 0.2747) -- (1.981, 0.2748) -- (1.982, 0.2748) -- (1.983, 0.2749) -- (1.984, 0.2750) -- (1.985, 0.2750) -- (1.986, 0.2751) -- (1.987, 0.2752) -- (1.988, 0.2752) -- (1.989, 0.2753) -- (1.990, 0.2754) -- (1.991, 0.2754) -- (1.992, 0.2755) -- (1.993, 0.2756) -- (1.994, 0.2756) -- (1.995, 0.2757) -- (1.996, 0.2758) -- (1.997, 0.2759) -- (1.998, 0.2759) -- (1.999, 0.2760) -- (2.000, 0.2761) -- (2.001, 0.2762) -- (2.002, 0.2762) -- (2.003, 0.2763) -- (2.004, 0.2764) -- (2.005, 0.2764) -- (2.006, 0.2765) -- (2.007, 0.2766) -- (2.008, 0.2767) -- (2.009, 0.2768) -- (2.010, 0.2768) -- (2.011, 0.2769) -- (2.012, 0.2770) -- (2.013, 0.2771) -- (2.014, 0.2771) -- (2.015, 0.2772) -- (2.016, 0.2773) -- (2.017, 0.2774) -- (2.018, 0.2775) -- (2.019, 0.2775) -- (2.020, 0.2776) -- (2.021, 0.2777) -- (2.022, 0.2778) -- (2.023, 0.2779) -- (2.024, 0.2780) -- (2.025, 0.2780) -- (2.026, 0.2781) -- (2.027, 0.2782) -- (2.028, 0.2783) -- (2.029, 0.2784) -- (2.030, 0.2785) -- (2.031, 0.2786) -- (2.032, 0.2786) -- (2.033, 0.2787) -- (2.034, 0.2788) -- (2.035, 0.2789) -- (2.036, 0.2790) -- (2.037, 0.2791) -- (2.038, 0.2792) -- (2.039, 0.2793) -- (2.040, 0.2793) -- (2.041, 0.2794) -- (2.042, 0.2795) -- (2.043, 0.2796) -- (2.044, 0.2797) -- (2.045, 0.2798) -- (2.046, 0.2799) -- (2.047, 0.2800) -- (2.048, 0.2801) -- (2.049, 0.2802) -- (2.050, 0.2803) -- (2.051, 0.2804) -- (2.052, 0.2805) -- (2.053, 0.2806) -- (2.054, 0.2806) -- (2.055, 0.2807) -- (2.056, 0.2808) -- (2.057, 0.2809) -- (2.058, 0.2810) -- (2.059, 0.2811) -- (2.060, 0.2812) -- (2.061, 0.2813) -- (2.062, 0.2814) -- (2.063, 0.2815) -- (2.064, 0.2816) -- (2.065, 0.2817) -- (2.066, 0.2818) -- (2.067, 0.2819) -- (2.068, 0.2820) -- (2.069, 0.2821) -- (2.070, 0.2822) -- (2.071, 0.2823) -- (2.072, 0.2824) -- (2.073, 0.2825) -- (2.074, 0.2826) -- (2.075, 0.2827) -- (2.076, 0.2828) -- (2.077, 0.2829) -- (2.078, 0.2831) -- (2.079, 0.2832) -- (2.080, 0.2833) -- (2.081, 0.2834) -- (2.082, 0.2835) -- (2.083, 0.2836) -- (2.084, 0.2837) -- (2.085, 0.2838) -- (2.086, 0.2839) -- (2.087, 0.2840) -- (2.088, 0.2841) -- (2.089, 0.2842) -- (2.090, 0.2843) -- (2.091, 0.2844) -- (2.092, 0.2846) -- (2.093, 0.2847) -- (2.094, 0.2848) -- (2.095, 0.2849) -- (2.096, 0.2850) -- (2.097, 0.2851) -- (2.098, 0.2852) -- (2.099, 0.2853) -- (2.100, 0.2854) -- (2.101, 0.2856) -- (2.102, 0.2857) -- (2.103, 0.2858) -- (2.104, 0.2859) -- (2.105, 0.2860) -- (2.106, 0.2861) -- (2.107, 0.2862) -- (2.108, 0.2864) -- (2.109, 0.2865) -- (2.110, 0.2866) -- (2.111, 0.2867) -- (2.112, 0.2868) -- (2.113, 0.2869) -- (2.114, 0.2870) -- (2.115, 0.2872) -- (2.116, 0.2873) -- (2.117, 0.2874) -- (2.118, 0.2875) -- (2.119, 0.2876) -- (2.120, 0.2878) -- (2.121, 0.2879) -- (2.122, 0.2880) -- (2.123, 0.2881) -- (2.124, 0.2882) -- (2.125, 0.2884) -- (2.126, 0.2885) -- (2.127, 0.2886) -- (2.128, 0.2887) -- (2.129, 0.2888) -- (2.130, 0.2890) -- (2.131, 0.2891) -- (2.132, 0.2892) -- (2.133, 0.2893) -- (2.134, 0.2894) -- (2.135, 0.2896) -- (2.136, 0.2897) -- (2.137, 0.2898) -- (2.138, 0.2899) -- (2.139, 0.2901) -- (2.140, 0.2902) -- (2.141, 0.2903) -- (2.142, 0.2904) -- (2.143, 0.2906) -- (2.144, 0.2907) -- (2.145, 0.2908) -- (2.146, 0.2909) -- (2.147, 0.2911) -- (2.148, 0.2912) -- (2.149, 0.2913) -- (2.150, 0.2915) -- (2.151, 0.2916) -- (2.152, 0.2917) -- (2.153, 0.2918) -- (2.154, 0.2920) -- (2.155, 0.2921) -- (2.156, 0.2922) -- (2.157, 0.2924) -- (2.158, 0.2925) -- (2.159, 0.2926) -- (2.160, 0.2927) -- (2.161, 0.2929) -- (2.162, 0.2930) -- (2.163, 0.2931) -- (2.164, 0.2933) -- (2.165, 0.2934) -- (2.166, 0.2935) -- (2.167, 0.2937) -- (2.168, 0.2938) -- (2.169, 0.2939) -- (2.170, 0.2941) -- (2.171, 0.2942) -- (2.172, 0.2943) -- (2.173, 0.2945) -- (2.174, 0.2946) -- (2.175, 0.2947) -- (2.176, 0.2949) -- (2.177, 0.2950) -- (2.178, 0.2951) -- (2.179, 0.2953) -- (2.180, 0.2954) -- (2.181, 0.2955) -- (2.182, 0.2957) -- (2.183, 0.2958) -- (2.184, 0.2959) -- (2.185, 0.2961) -- (2.186, 0.2962) -- (2.187, 0.2964) -- (2.188, 0.2965) -- (2.189, 0.2966) -- (2.190, 0.2968) -- (2.191, 0.2969) -- (2.192, 0.2970) -- (2.193, 0.2972) -- (2.194, 0.2973) -- (2.195, 0.2975) -- (2.196, 0.2976) -- (2.197, 0.2977) -- (2.198, 0.2979) -- (2.199, 0.2980) -- (2.200, 0.2982) -- (2.201, 0.2983) -- (2.202, 0.2984) -- (2.203, 0.2986) -- (2.204, 0.2987) -- (2.205, 0.2989) -- (2.206, 0.2990) -- (2.207, 0.2992) -- (2.208, 0.2993) -- (2.209, 0.2994) -- (2.210, 0.2996) -- (2.211, 0.2997) -- (2.212, 0.2999) -- (2.213, 0.3000) -- (2.214, 0.3002) -- (2.215, 0.3003) -- (2.216, 0.3004) -- (2.217, 0.3006) -- (2.218, 0.3007) -- (2.219, 0.3009) -- (2.220, 0.3010) -- (2.221, 0.3012) -- (2.222, 0.3013) -- (2.223, 0.3015) -- (2.224, 0.3016) -- (2.225, 0.3017) -- (2.226, 0.3019) -- (2.227, 0.3020) -- (2.228, 0.3022) -- (2.229, 0.3023) -- (2.230, 0.3025) -- (2.231, 0.3026) -- (2.232, 0.3028) -- (2.233, 0.3029) -- (2.234, 0.3031) -- (2.235, 0.3032) -- (2.236, 0.3034) -- (2.237, 0.3035) -- (2.238, 0.3037) -- (2.239, 0.3038) -- (2.240, 0.3040) -- (2.241, 0.3041) -- (2.242, 0.3043) -- (2.243, 0.3044) -- (2.244, 0.3046) -- (2.245, 0.3047) -- (2.246, 0.3049) -- (2.247, 0.3050) -- (2.248, 0.3052) -- (2.249, 0.3053) -- (2.250, 0.3055) -- (2.251, 0.3056) -- (2.252, 0.3058) -- (2.253, 0.3059) -- (2.254, 0.3061) -- (2.255, 0.3062) -- (2.256, 0.3064) -- (2.257, 0.3065) -- (2.258, 0.3067) -- (2.259, 0.3068) -- (2.260, 0.3070) -- (2.261, 0.3071) -- (2.262, 0.3073) -- (2.263, 0.3075) -- (2.264, 0.3076) -- (2.265, 0.3078) -- (2.266, 0.3079) -- (2.267, 0.3081) -- (2.268, 0.3082) -- (2.269, 0.3084) -- (2.270, 0.3085) -- (2.271, 0.3087) -- (2.272, 0.3088) -- (2.273, 0.3090) -- (2.274, 0.3092) -- (2.275, 0.3093) -- (2.276, 0.3095) -- (2.277, 0.3096) -- (2.278, 0.3098) -- (2.279, 0.3099) -- (2.280, 0.3101) -- (2.281, 0.3103) -- (2.282, 0.3104) -- (2.283, 0.3106) -- (2.284, 0.3107) -- (2.285, 0.3109) -- (2.286, 0.3110) -- (2.287, 0.3112) -- (2.288, 0.3114) -- (2.289, 0.3115) -- (2.290, 0.3117) -- (2.291, 0.3118) -- (2.292, 0.3120) -- (2.293, 0.3122) -- (2.294, 0.3123) -- (2.295, 0.3125) -- (2.296, 0.3126) -- (2.297, 0.3128) -- (2.298, 0.3130) -- (2.299, 0.3131) -- (2.300, 0.3133) -- (2.301, 0.3134) -- (2.302, 0.3136) -- (2.303, 0.3138) -- (2.304, 0.3139) -- (2.305, 0.3141) -- (2.306, 0.3142) -- (2.307, 0.3144) -- (2.308, 0.3146) -- (2.309, 0.3147) -- (2.310, 0.3149) -- (2.311, 0.3150) -- (2.312, 0.3152) -- (2.313, 0.3154) -- (2.314, 0.3155) -- (2.315, 0.3157) -- (2.316, 0.3159) -- (2.317, 0.3160) -- (2.318, 0.3162) -- (2.319, 0.3164) -- (2.320, 0.3165) -- (2.321, 0.3167) -- (2.322, 0.3168) -- (2.323, 0.3170) -- (2.324, 0.3172) -- (2.325, 0.3173) -- (2.326, 0.3175) -- (2.327, 0.3177) -- (2.328, 0.3178) -- (2.329, 0.3180) -- (2.330, 0.3182) -- (2.331, 0.3183) -- (2.332, 0.3185) -- (2.333, 0.3187) -- (2.334, 0.3188) -- (2.335, 0.3190) -- (2.336, 0.3192) -- (2.337, 0.3193) -- (2.338, 0.3195) -- (2.339, 0.3197) -- (2.340, 0.3198) -- (2.341, 0.3200) -- (2.342, 0.3202) -- (2.343, 0.3203) -- (2.344, 0.3205) -- (2.345, 0.3207) -- (2.346, 0.3208) -- (2.347, 0.3210) -- (2.348, 0.3212) -- (2.349, 0.3213) -- (2.350, 0.3215) -- (2.351, 0.3217) -- (2.352, 0.3218) -- (2.353, 0.3220) -- (2.354, 0.3222) -- (2.355, 0.3223) -- (2.356, 0.3225) -- (2.357, 0.3227) -- (2.358, 0.3228) -- (2.359, 0.3230) -- (2.360, 0.3232) -- (2.361, 0.3234) -- (2.362, 0.3235) -- (2.363, 0.3237) -- (2.364, 0.3239) -- (2.365, 0.3240) -- (2.366, 0.3242) -- (2.367, 0.3244) -- (2.368, 0.3245) -- (2.369, 0.3247) -- (2.370, 0.3249) -- (2.371, 0.3251) -- (2.372, 0.3252) -- (2.373, 0.3254) -- (2.374, 0.3256) -- (2.375, 0.3257) -- (2.376, 0.3259) -- (2.377, 0.3261) -- (2.378, 0.3263) -- (2.379, 0.3264) -- (2.380, 0.3266) -- (2.381, 0.3268) -- (2.382, 0.3269) -- (2.383, 0.3271) -- (2.384, 0.3273) -- (2.385, 0.3275) -- (2.386, 0.3276) -- (2.387, 0.3278) -- (2.388, 0.3280) -- (2.389, 0.3282) -- (2.390, 0.3283) -- (2.391, 0.3285) -- (2.392, 0.3287) -- (2.393, 0.3288) -- (2.394, 0.3290) -- (2.395, 0.3292) -- (2.396, 0.3294) -- (2.397, 0.3295) -- (2.398, 0.3297) -- (2.399, 0.3299) -- (2.400, 0.3301) -- (2.401, 0.3302) -- (2.402, 0.3304) -- (2.403, 0.3306) -- (2.404, 0.3308) -- (2.405, 0.3309) -- (2.406, 0.3311) -- (2.407, 0.3313) -- (2.408, 0.3315) -- (2.409, 0.3316) -- (2.410, 0.3318) -- (2.411, 0.3320) -- (2.412, 0.3322) -- (2.413, 0.3323) -- (2.414, 0.3325) -- (2.415, 0.3327) -- (2.416, 0.3329) -- (2.417, 0.3330) -- (2.418, 0.3332) -- (2.419, 0.3334) -- (2.420, 0.3336) -- (2.421, 0.3337) -- (2.422, 0.3339) -- (2.423, 0.3341) -- (2.424, 0.3343) -- (2.425, 0.3345) -- (2.426, 0.3346) -- (2.427, 0.3348) -- (2.428, 0.3350) -- (2.429, 0.3352) -- (2.430, 0.3353) -- (2.431, 0.3355) -- (2.432, 0.3357) -- (2.433, 0.3359) -- (2.434, 0.3361) -- (2.435, 0.3362) -- (2.436, 0.3364) -- (2.437, 0.3366) -- (2.438, 0.3368) -- (2.439, 0.3369) -- (2.440, 0.3371) -- (2.441, 0.3373) -- (2.442, 0.3375) -- (2.443, 0.3377) -- (2.444, 0.3378) -- (2.445, 0.3380) -- (2.446, 0.3382) -- (2.447, 0.3384) -- (2.448, 0.3386) -- (2.449, 0.3387) -- (2.450, 0.3389) -- (2.451, 0.3391) -- (2.452, 0.3393) -- (2.453, 0.3395) -- (2.454, 0.3396) -- (2.455, 0.3398) -- (2.456, 0.3400) -- (2.457, 0.3402) -- (2.458, 0.3404) -- (2.459, 0.3405) -- (2.460, 0.3407) -- (2.461, 0.3409) -- (2.462, 0.3411) -- (2.463, 0.3413) -- (2.464, 0.3414) -- (2.465, 0.3416) -- (2.466, 0.3418) -- (2.467, 0.3420) -- (2.468, 0.3422) -- (2.469, 0.3423) -- (2.470, 0.3425) -- (2.471, 0.3427) -- (2.472, 0.3429) -- (2.473, 0.3431) -- (2.474, 0.3433) -- (2.475, 0.3434) -- (2.476, 0.3436) -- (2.477, 0.3438) -- (2.478, 0.3440) -- (2.479, 0.3442) -- (2.480, 0.3443) -- (2.481, 0.3445) -- (2.482, 0.3447) -- (2.483, 0.3449) -- (2.484, 0.3451) -- (2.485, 0.3453) -- (2.486, 0.3454) -- (2.487, 0.3456) -- (2.488, 0.3458) -- (2.489, 0.3460) -- (2.490, 0.3462) -- (2.491, 0.3464) -- (2.492, 0.3465) -- (2.493, 0.3467) -- (2.494, 0.3469) -- (2.495, 0.3471) -- (2.496, 0.3473) -- (2.497, 0.3475) -- (2.498, 0.3476) -- (2.499, 0.3478) -- (2.500, 0.3480) -- (2.501, 0.3482) -- (2.502, 0.3484) -- (2.503, 0.3486) -- (2.504, 0.3487) -- (2.505, 0.3489) -- (2.506, 0.3491) -- (2.507, 0.3493) -- (2.508, 0.3495) -- (2.509, 0.3497) -- (2.510, 0.3498) -- (2.511, 0.3500) -- (2.512, 0.3502) -- (2.513, 0.3504) -- (2.514, 0.3506) -- (2.515, 0.3508) -- (2.516, 0.3509) -- (2.517, 0.3511) -- (2.518, 0.3513) -- (2.519, 0.3515) -- (2.520, 0.3517) -- (2.521, 0.3519) -- (2.522, 0.3521) -- (2.523, 0.3522) -- (2.524, 0.3524) -- (2.525, 0.3526) -- (2.526, 0.3528) -- (2.527, 0.3530) -- (2.528, 0.3532) -- (2.529, 0.3534) -- (2.530, 0.3535) -- (2.531, 0.3537) -- (2.532, 0.3539) -- (2.533, 0.3541) -- (2.534, 0.3543) -- (2.535, 0.3545) -- (2.536, 0.3547) -- (2.537, 0.3548) -- (2.538, 0.3550) -- (2.539, 0.3552) -- (2.540, 0.3554) -- (2.541, 0.3556) -- (2.542, 0.3558) -- (2.543, 0.3560) -- (2.544, 0.3562) -- (2.545, 0.3563) -- (2.546, 0.3565) -- (2.547, 0.3567) -- (2.548, 0.3569) -- (2.549, 0.3571) -- (2.550, 0.3573) -- (2.551, 0.3575) -- (2.552, 0.3576) -- (2.553, 0.3578) -- (2.554, 0.3580) -- (2.555, 0.3582) -- (2.556, 0.3584) -- (2.557, 0.3586) -- (2.558, 0.3588) -- (2.559, 0.3590) -- (2.560, 0.3591) -- (2.561, 0.3593) -- (2.562, 0.3595) -- (2.563, 0.3597) -- (2.564, 0.3599) -- (2.565, 0.3601) -- (2.566, 0.3603) -- (2.567, 0.3605) -- (2.568, 0.3606) -- (2.569, 0.3608) -- (2.570, 0.3610) -- (2.571, 0.3612) -- (2.572, 0.3614) -- (2.573, 0.3616) -- (2.574, 0.3618) -- (2.575, 0.3620) -- (2.576, 0.3622) -- (2.577, 0.3623) -- (2.578, 0.3625) -- (2.579, 0.3627) -- (2.580, 0.3629) -- (2.581, 0.3631) -- (2.582, 0.3633) -- (2.583, 0.3635) -- (2.584, 0.3637) -- (2.585, 0.3639) -- (2.586, 0.3640) -- (2.587, 0.3642) -- (2.588, 0.3644) -- (2.589, 0.3646) -- (2.590, 0.3648) -- (2.591, 0.3650) -- (2.592, 0.3652) -- (2.593, 0.3654) -- (2.594, 0.3656) -- (2.595, 0.3657) -- (2.596, 0.3659) -- (2.597, 0.3661) -- (2.598, 0.3663) -- (2.599, 0.3665) -- (2.600, 0.3667) -- (2.601, 0.3669) -- (2.602, 0.3671) -- (2.603, 0.3673) -- (2.604, 0.3675) -- (2.605, 0.3676) -- (2.606, 0.3678) -- (2.607, 0.3680) -- (2.608, 0.3682) -- (2.609, 0.3684) -- (2.610, 0.3686) -- (2.611, 0.3688) -- (2.612, 0.3690) -- (2.613, 0.3692) -- (2.614, 0.3694) -- (2.615, 0.3695) -- (2.616, 0.3697) -- (2.617, 0.3699) -- (2.618, 0.3701) -- (2.619, 0.3703) -- (2.620, 0.3705) -- (2.621, 0.3707) -- (2.622, 0.3709) -- (2.623, 0.3711) -- (2.624, 0.3713) -- (2.625, 0.3714) -- (2.626, 0.3716) -- (2.627, 0.3718) -- (2.628, 0.3720) -- (2.629, 0.3722) -- (2.630, 0.3724) -- (2.631, 0.3726) -- (2.632, 0.3728) -- (2.633, 0.3730) -- (2.634, 0.3732) -- (2.635, 0.3734) -- (2.636, 0.3735) -- (2.637, 0.3737) -- (2.638, 0.3739) -- (2.639, 0.3741) -- (2.640, 0.3743) -- (2.641, 0.3745) -- (2.642, 0.3747) -- (2.643, 0.3749) -- (2.644, 0.3751) -- (2.645, 0.3753) -- (2.646, 0.3755) -- (2.647, 0.3756) -- (2.648, 0.3758) -- (2.649, 0.3760) -- (2.650, 0.3762) -- (2.651, 0.3764) -- (2.652, 0.3766) -- (2.653, 0.3768) -- (2.654, 0.3770) -- (2.655, 0.3772) -- (2.656, 0.3774) -- (2.657, 0.3776) -- (2.658, 0.3778) -- (2.659, 0.3779) -- (2.660, 0.3781) -- (2.661, 0.3783) -- (2.662, 0.3785) -- (2.663, 0.3787) -- (2.664, 0.3789) -- (2.665, 0.3791) -- (2.666, 0.3793) -- (2.667, 0.3795) -- (2.668, 0.3797) -- (2.669, 0.3799) -- (2.670, 0.3801) -- (2.671, 0.3803) -- (2.672, 0.3804) -- (2.673, 0.3806) -- (2.674, 0.3808) -- (2.675, 0.3810) -- (2.676, 0.3812) -- (2.677, 0.3814) -- (2.678, 0.3816) -- (2.679, 0.3818) -- (2.680, 0.3820) -- (2.681, 0.3822) -- (2.682, 0.3824) -- (2.683, 0.3826) -- (2.684, 0.3828) -- (2.685, 0.3829) -- (2.686, 0.3831) -- (2.687, 0.3833) -- (2.688, 0.3835) -- (2.689, 0.3837) -- (2.690, 0.3839) -- (2.691, 0.3841) -- (2.692, 0.3843) -- (2.693, 0.3845) -- (2.694, 0.3847) -- (2.695, 0.3849) -- (2.696, 0.3851) -- (2.697, 0.3853) -- (2.698, 0.3855) -- (2.699, 0.3856) -- (2.700, 0.3858) -- (2.701, 0.3860) -- (2.702, 0.3862) -- (2.703, 0.3864) -- (2.704, 0.3866) -- (2.705, 0.3868) -- (2.706, 0.3870) -- (2.707, 0.3872) -- (2.708, 0.3874) -- (2.709, 0.3876) -- (2.710, 0.3878) -- (2.711, 0.3880) -- (2.712, 0.3882) -- (2.713, 0.3883) -- (2.714, 0.3885) -- (2.715, 0.3887) -- (2.716, 0.3889) -- (2.717, 0.3891) -- (2.718, 0.3893) -- (2.719, 0.3895) -- (2.720, 0.3897) -- (2.721, 0.3899) -- (2.722, 0.3901) -- (2.723, 0.3903) -- (2.724, 0.3905) -- (2.725, 0.3907) -- (2.726, 0.3909) -- (2.727, 0.3911) -- (2.728, 0.3912) -- (2.729, 0.3914) -- (2.730, 0.3916) -- (2.731, 0.3918) -- (2.732, 0.3920) -- (2.733, 0.3922) -- (2.734, 0.3924) -- (2.735, 0.3926) -- (2.736, 0.3928) -- (2.737, 0.3930) -- (2.738, 0.3932) -- (2.739, 0.3934) -- (2.740, 0.3936) -- (2.741, 0.3938) -- (2.742, 0.3940) -- (2.743, 0.3942) -- (2.744, 0.3943) -- (2.745, 0.3945) -- (2.746, 0.3947) -- (2.747, 0.3949) -- (2.748, 0.3951) -- (2.749, 0.3953) -- (2.750, 0.3955) -- (2.751, 0.3957) -- (2.752, 0.3959) -- (2.753, 0.3961) -- (2.754, 0.3963) -- (2.755, 0.3965) -- (2.756, 0.3967) -- (2.757, 0.3969) -- (2.758, 0.3971) -- (2.759, 0.3973) -- (2.760, 0.3974) -- (2.761, 0.3976) -- (2.762, 0.3978) -- (2.763, 0.3980) -- (2.764, 0.3982) -- (2.765, 0.3984) -- (2.766, 0.3986) -- (2.767, 0.3988) -- (2.768, 0.3990) -- (2.769, 0.3992) -- (2.770, 0.3994) -- (2.771, 0.3996) -- (2.772, 0.3998) -- (2.773, 0.4000) -- (2.774, 0.4002) -- (2.775, 0.4004) -- (2.776, 0.4005) -- (2.777, 0.4007) -- (2.778, 0.4009) -- (2.779, 0.4011) -- (2.780, 0.4013) -- (2.781, 0.4015) -- (2.782, 0.4017) -- (2.783, 0.4019) -- (2.784, 0.4021) -- (2.785, 0.4023) -- (2.786, 0.4025) -- (2.787, 0.4027) -- (2.788, 0.4029) -- (2.789, 0.4031) -- (2.790, 0.4033) -- (2.791, 0.4035) -- (2.792, 0.4037) -- (2.793, 0.4038) -- (2.794, 0.4040) -- (2.795, 0.4042) -- (2.796, 0.4044) -- (2.797, 0.4046) -- (2.798, 0.4048) -- (2.799, 0.4050) -- (2.800, 0.4052) -- (2.801, 0.4054) -- (2.802, 0.4056) -- (2.803, 0.4058) -- (2.804, 0.4060) -- (2.805, 0.4062) -- (2.806, 0.4064) -- (2.807, 0.4066) -- (2.808, 0.4068) -- (2.809, 0.4070) -- (2.810, 0.4072) -- (2.811, 0.4073) -- (2.812, 0.4075) -- (2.813, 0.4077) -- (2.814, 0.4079) -- (2.815, 0.4081) -- (2.816, 0.4083) -- (2.817, 0.4085) -- (2.818, 0.4087) -- (2.819, 0.4089) -- (2.820, 0.4091) -- (2.821, 0.4093) -- (2.822, 0.4095) -- (2.823, 0.4097) -- (2.824, 0.4099) -- (2.825, 0.4101) -- (2.826, 0.4103) -- (2.827, 0.4105) -- (2.828, 0.4106) -- (2.829, 0.4108) -- (2.830, 0.4110) -- (2.831, 0.4112) -- (2.832, 0.4114) -- (2.833, 0.4116) -- (2.834, 0.4118) -- (2.835, 0.4120) -- (2.836, 0.4122) -- (2.837, 0.4124) -- (2.838, 0.4126) -- (2.839, 0.4128) -- (2.840, 0.4130) -- (2.841, 0.4132) -- (2.842, 0.4134) -- (2.843, 0.4136) -- (2.844, 0.4138) -- (2.845, 0.4140) -- (2.846, 0.4141) -- (2.847, 0.4143) -- (2.848, 0.4145) -- (2.849, 0.4147) -- (2.850, 0.4149) -- (2.851, 0.4151) -- (2.852, 0.4153) -- (2.853, 0.4155) -- (2.854, 0.4157) -- (2.855, 0.4159) -- (2.856, 0.4161) -- (2.857, 0.4163) -- (2.858, 0.4165) -- (2.859, 0.4167) -- (2.860, 0.4169) -- (2.861, 0.4171) -- (2.862, 0.4173) -- (2.863, 0.4175) -- (2.864, 0.4176) -- (2.865, 0.4178) -- (2.866, 0.4180) -- (2.867, 0.4182) -- (2.868, 0.4184) -- (2.869, 0.4186) -- (2.870, 0.4188) -- (2.871, 0.4190) -- (2.872, 0.4192) -- (2.873, 0.4194) -- (2.874, 0.4196) -- (2.875, 0.4198) -- (2.876, 0.4200) -- (2.877, 0.4202) -- (2.878, 0.4204) -- (2.879, 0.4206) -- (2.880, 0.4208) -- (2.881, 0.4209) -- (2.882, 0.4211) -- (2.883, 0.4213) -- (2.884, 0.4215) -- (2.885, 0.4217) -- (2.886, 0.4219) -- (2.887, 0.4221) -- (2.888, 0.4223) -- (2.889, 0.4225) -- (2.890, 0.4227) -- (2.891, 0.4229) -- (2.892, 0.4231) -- (2.893, 0.4233) -- (2.894, 0.4235) -- (2.895, 0.4237) -- (2.896, 0.4239) -- (2.897, 0.4241) -- (2.898, 0.4242) -- (2.899, 0.4244) -- (2.900, 0.4246) -- (2.901, 0.4248) -- (2.902, 0.4250) -- (2.903, 0.4252) -- (2.904, 0.4254) -- (2.905, 0.4256) -- (2.906, 0.4258) -- (2.907, 0.4260) -- (2.908, 0.4262) -- (2.909, 0.4264) -- (2.910, 0.4266) -- (2.911, 0.4268) -- (2.912, 0.4270) -- (2.913, 0.4272) -- (2.914, 0.4274) -- (2.915, 0.4275) -- (2.916, 0.4277) -- (2.917, 0.4279) -- (2.918, 0.4281) -- (2.919, 0.4283) -- (2.920, 0.4285) -- (2.921, 0.4287) -- (2.922, 0.4289) -- (2.923, 0.4291) -- (2.924, 0.4293) -- (2.925, 0.4295) -- (2.926, 0.4297) -- (2.927, 0.4299) -- (2.928, 0.4301) -- (2.929, 0.4303) -- (2.930, 0.4305) -- (2.931, 0.4307) -- (2.932, 0.4308) -- (2.933, 0.4310) -- (2.934, 0.4312) -- (2.935, 0.4314) -- (2.936, 0.4316) -- (2.937, 0.4318) -- (2.938, 0.4320) -- (2.939, 0.4322) -- (2.940, 0.4324) -- (2.941, 0.4326) -- (2.942, 0.4328) -- (2.943, 0.4330) -- (2.944, 0.4332) -- (2.945, 0.4334) -- (2.946, 0.4336) -- (2.947, 0.4338) -- (2.948, 0.4339) -- (2.949, 0.4341) -- (2.950, 0.4343) -- (2.951, 0.4345) -- (2.952, 0.4347) -- (2.953, 0.4349) -- (2.954, 0.4351) -- (2.955, 0.4353) -- (2.956, 0.4355) -- (2.957, 0.4357) -- (2.958, 0.4359) -- (2.959, 0.4361) -- (2.960, 0.4363) -- (2.961, 0.4365) -- (2.962, 0.4367) -- (2.963, 0.4368) -- (2.964, 0.4370) -- (2.965, 0.4372) -- (2.966, 0.4374) -- (2.967, 0.4376) -- (2.968, 0.4378) -- (2.969, 0.4380) -- (2.970, 0.4382) -- (2.971, 0.4384) -- (2.972, 0.4386) -- (2.973, 0.4388) -- (2.974, 0.4390) -- (2.975, 0.4392) -- (2.976, 0.4394) -- (2.977, 0.4396) -- (2.978, 0.4397) -- (2.979, 0.4399) -- (2.980, 0.4401) -- (2.981, 0.4403) -- (2.982, 0.4405) -- (2.983, 0.4407) -- (2.984, 0.4409) -- (2.985, 0.4411) -- (2.986, 0.4413) -- (2.987, 0.4415) -- (2.988, 0.4417) -- (2.989, 0.4419) -- (2.990, 0.4421) -- (2.991, 0.4423) -- (2.992, 0.4424) -- (2.993, 0.4426) -- (2.994, 0.4428) -- (2.995, 0.4430) -- (2.996, 0.4432) -- (2.997, 0.4434) -- (2.998, 0.4436) -- (2.999, 0.4438) -- (3.000, 0.4440);

\node[left, color = red] at (1, 0.3190) {\footnotesize $0.8399$};
\draw[dashed, color = red] (1, 0.3190) -- (1.5699, 0.3190);
\node[below, color = red] at (1.5699, 0.0) {\footnotesize $1.5699$};
\draw[dashed, color = red] (1.5699, 0) -- (1.5699, 0.3190);
\draw[color = blue, fill = red] (1.5699, 0.3190) circle (0.75pt);
\end{tikzpicture}
\label{fig:opt_ar1}
}
\subfigure[$\opt$-$v_1$ curve]{
\begin{tikzpicture}[thick, smooth, scale = 1.53]
\draw[->] (1, 0.0) -- (3.25, 0.0);
\draw[->] (1, 0.0) -- (1, 1.8);
\node[above] at (1, 1.8) {$\opt$};
\node[right] at (3.25, 0) {$v_1$};

\node[left] at (1, 0.0) {\footnotesize $2.0$};
\draw (1, 0.0) -- (1.05, 0.0);
\node[left] at (1, 0.5) {\footnotesize $2.05$};
\draw (1, 0.5) -- (1.05, 0.5);
\node[left] at (1, 1.0) {\footnotesize $2.10$};
\draw (1, 1.0) -- (1.05, 1.0);
\node[left] at (1, 1.5) {\footnotesize $2.15$};
\draw (1, 1.5) -- (1.05, 1.5);

\node[below] at (1, 0.0) {\footnotesize $1.0$};
\draw (1.0, 0.0) -- (1.0, 0.05);
\node[below] at (2, 0.0) {\footnotesize $2.0$};
\draw (2.0, 0.0) -- (2.0, 0.05);
\node[below] at (3, 0.0) {\footnotesize $3.0$};
\draw (3.0, 0.0) -- (3.0, 0.05);

\draw[thick, color = blue] (1.000, 0.0000) -- (1.001, 0.0100) -- (1.002, 0.0198) -- (1.003, 0.0296) -- (1.004, 0.0394) -- (1.005, 0.0490) -- (1.006, 0.0586) -- (1.007, 0.0681) -- (1.008, 0.0775) -- (1.009, 0.0869) -- (1.010, 0.0961) -- (1.011, 0.1053) -- (1.012, 0.1145) -- (1.013, 0.1235) -- (1.014, 0.1325) -- (1.015, 0.1414) -- (1.016, 0.1503) -- (1.017, 0.1591) -- (1.018, 0.1678) -- (1.019, 0.1765) -- (1.020, 0.1850) -- (1.021, 0.1936) -- (1.022, 0.2020) -- (1.023, 0.2104) -- (1.024, 0.2187) -- (1.025, 0.2270) -- (1.026, 0.2352) -- (1.027, 0.2433) -- (1.028, 0.2514) -- (1.029, 0.2594) -- (1.030, 0.2674) -- (1.031, 0.2753) -- (1.032, 0.2831) -- (1.033, 0.2909) -- (1.034, 0.2986) -- (1.035, 0.3063) -- (1.036, 0.3139) -- (1.037, 0.3215) -- (1.038, 0.3290) -- (1.039, 0.3364) -- (1.040, 0.3438) -- (1.041, 0.3511) -- (1.042, 0.3584) -- (1.043, 0.3656) -- (1.044, 0.3728) -- (1.045, 0.3799) -- (1.046, 0.3870) -- (1.047, 0.3940) -- (1.048, 0.4010) -- (1.049, 0.4079) -- (1.050, 0.4148) -- (1.051, 0.4216) -- (1.052, 0.4284) -- (1.053, 0.4351) -- (1.054, 0.4418) -- (1.055, 0.4484) -- (1.056, 0.4550) -- (1.057, 0.4615) -- (1.058, 0.4680) -- (1.059, 0.4744) -- (1.060, 0.4808) -- (1.061, 0.4871) -- (1.062, 0.4934) -- (1.063, 0.4997) -- (1.064, 0.5059) -- (1.065, 0.5121) -- (1.066, 0.5182) -- (1.067, 0.5243) -- (1.068, 0.5303) -- (1.069, 0.5363) -- (1.070, 0.5422) -- (1.071, 0.5481) -- (1.072, 0.5540) -- (1.073, 0.5598) -- (1.074, 0.5656) -- (1.075, 0.5714) -- (1.076, 0.5771) -- (1.077, 0.5827) -- (1.078, 0.5884) -- (1.079, 0.5939) -- (1.080, 0.5995) -- (1.081, 0.6050) -- (1.082, 0.6105) -- (1.083, 0.6159) -- (1.084, 0.6213) -- (1.085, 0.6266) -- (1.086, 0.6320) -- (1.087, 0.6372) -- (1.088, 0.6425) -- (1.089, 0.6477) -- (1.090, 0.6529) -- (1.091, 0.6580) -- (1.092, 0.6631) -- (1.093, 0.6682) -- (1.094, 0.6732) -- (1.095, 0.6782) -- (1.096, 0.6832) -- (1.097, 0.6881) -- (1.098, 0.6930) -- (1.099, 0.6979) -- (1.100, 0.7027) -- (1.101, 0.7075) -- (1.102, 0.7122) -- (1.103, 0.7170) -- (1.104, 0.7217) -- (1.105, 0.7263) -- (1.106, 0.7310) -- (1.107, 0.7356) -- (1.108, 0.7402) -- (1.109, 0.7447) -- (1.110, 0.7492) -- (1.111, 0.7537) -- (1.112, 0.7581) -- (1.113, 0.7626) -- (1.114, 0.7669) -- (1.115, 0.7713) -- (1.116, 0.7756) -- (1.117, 0.7799) -- (1.118, 0.7842) -- (1.119, 0.7884) -- (1.120, 0.7927) -- (1.121, 0.7968) -- (1.122, 0.8010) -- (1.123, 0.8051) -- (1.124, 0.8092) -- (1.125, 0.8133) -- (1.126, 0.8174) -- (1.127, 0.8214) -- (1.128, 0.8254) -- (1.129, 0.8293) -- (1.130, 0.8333) -- (1.131, 0.8372) -- (1.132, 0.8411) -- (1.133, 0.8449) -- (1.134, 0.8488) -- (1.135, 0.8526) -- (1.136, 0.8564) -- (1.137, 0.8601) -- (1.138, 0.8639) -- (1.139, 0.8676) -- (1.140, 0.8712) -- (1.141, 0.8749) -- (1.142, 0.8785) -- (1.143, 0.8822) -- (1.144, 0.8857) -- (1.145, 0.8893) -- (1.146, 0.8928) -- (1.147, 0.8964) -- (1.148, 0.8999) -- (1.149, 0.9033) -- (1.150, 0.9068) -- (1.151, 0.9102) -- (1.152, 0.9136) -- (1.153, 0.9170) -- (1.154, 0.9203) -- (1.155, 0.9237) -- (1.156, 0.9270) -- (1.157, 0.9303) -- (1.158, 0.9335) -- (1.159, 0.9368) -- (1.160, 0.9400) -- (1.161, 0.9432) -- (1.162, 0.9464) -- (1.163, 0.9495) -- (1.164, 0.9527) -- (1.165, 0.9558) -- (1.166, 0.9589) -- (1.167, 0.9620) -- (1.168, 0.9650) -- (1.169, 0.9681) -- (1.170, 0.9711) -- (1.171, 0.9741) -- (1.172, 0.9771) -- (1.173, 0.9800) -- (1.174, 0.9829) -- (1.175, 0.9859) -- (1.176, 0.9888) -- (1.177, 0.9916) -- (1.178, 0.9945) -- (1.179, 0.9973) -- (1.180, 1.0002) -- (1.181, 1.0030) -- (1.182, 1.0058) -- (1.183, 1.0085) -- (1.184, 1.0113) -- (1.185, 1.0140) -- (1.186, 1.0167) -- (1.187, 1.0194) -- (1.188, 1.0221) -- (1.189, 1.0247) -- (1.190, 1.0274) -- (1.191, 1.0300) -- (1.192, 1.0326) -- (1.193, 1.0352) -- (1.194, 1.0378) -- (1.195, 1.0403) -- (1.196, 1.0429) -- (1.197, 1.0454) -- (1.198, 1.0479) -- (1.199, 1.0504) -- (1.200, 1.0529) -- (1.201, 1.0553) -- (1.202, 1.0578) -- (1.203, 1.0602) -- (1.204, 1.0626) -- (1.205, 1.0650) -- (1.206, 1.0674) -- (1.207, 1.0697) -- (1.208, 1.0721) -- (1.209, 1.0744) -- (1.210, 1.0767) -- (1.211, 1.0790) -- (1.212, 1.0813) -- (1.213, 1.0836) -- (1.214, 1.0858) -- (1.215, 1.0880) -- (1.216, 1.0903) -- (1.217, 1.0925) -- (1.218, 1.0947) -- (1.219, 1.0968) -- (1.220, 1.0990) -- (1.221, 1.1012) -- (1.222, 1.1033) -- (1.223, 1.1054) -- (1.224, 1.1075) -- (1.225, 1.1096) -- (1.226, 1.1117) -- (1.227, 1.1138) -- (1.228, 1.1158) -- (1.229, 1.1178) -- (1.230, 1.1199) -- (1.231, 1.1219) -- (1.232, 1.1239) -- (1.233, 1.1259) -- (1.234, 1.1278) -- (1.235, 1.1298) -- (1.236, 1.1317) -- (1.237, 1.1337) -- (1.238, 1.1356) -- (1.239, 1.1375) -- (1.240, 1.1394) -- (1.241, 1.1412) -- (1.242, 1.1431) -- (1.243, 1.1450) -- (1.244, 1.1468) -- (1.245, 1.1486) -- (1.246, 1.1505) -- (1.247, 1.1523) -- (1.248, 1.1541) -- (1.249, 1.1558) -- (1.250, 1.1576) -- (1.251, 1.1594) -- (1.252, 1.1611) -- (1.253, 1.1628) -- (1.254, 1.1646) -- (1.255, 1.1663) -- (1.256, 1.1680) -- (1.257, 1.1697) -- (1.258, 1.1713) -- (1.259, 1.1730) -- (1.260, 1.1746) -- (1.261, 1.1763) -- (1.262, 1.1779) -- (1.263, 1.1795) -- (1.264, 1.1811) -- (1.265, 1.1827) -- (1.266, 1.1843) -- (1.267, 1.1859) -- (1.268, 1.1875) -- (1.269, 1.1890) -- (1.270, 1.1906) -- (1.271, 1.1921) -- (1.272, 1.1936) -- (1.273, 1.1951) -- (1.274, 1.1966) -- (1.275, 1.1981) -- (1.276, 1.1996) -- (1.277, 1.2011) -- (1.278, 1.2025) -- (1.279, 1.2040) -- (1.280, 1.2054) -- (1.281, 1.2068) -- (1.282, 1.2083) -- (1.283, 1.2097) -- (1.284, 1.2111) -- (1.285, 1.2124) -- (1.286, 1.2138) -- (1.287, 1.2152) -- (1.288, 1.2166) -- (1.289, 1.2179) -- (1.290, 1.2193) -- (1.291, 1.2206) -- (1.292, 1.2219) -- (1.293, 1.2232) -- (1.294, 1.2245) -- (1.295, 1.2258) -- (1.296, 1.2271) -- (1.297, 1.2284) -- (1.298, 1.2297) -- (1.299, 1.2309) -- (1.300, 1.2322) -- (1.301, 1.2334) -- (1.302, 1.2346) -- (1.303, 1.2359) -- (1.304, 1.2371) -- (1.305, 1.2383) -- (1.306, 1.2395) -- (1.307, 1.2407) -- (1.308, 1.2418) -- (1.309, 1.2430) -- (1.310, 1.2442) -- (1.311, 1.2453) -- (1.312, 1.2465) -- (1.313, 1.2476) -- (1.314, 1.2488) -- (1.315, 1.2499) -- (1.316, 1.2510) -- (1.317, 1.2521) -- (1.318, 1.2532) -- (1.319, 1.2543) -- (1.320, 1.2554) -- (1.321, 1.2564) -- (1.322, 1.2575) -- (1.323, 1.2586) -- (1.324, 1.2596) -- (1.325, 1.2607) -- (1.326, 1.2617) -- (1.327, 1.2627) -- (1.328, 1.2637) -- (1.329, 1.2647) -- (1.330, 1.2658) -- (1.331, 1.2668) -- (1.332, 1.2677) -- (1.333, 1.2687) -- (1.334, 1.2697) -- (1.335, 1.2707) -- (1.336, 1.2716) -- (1.337, 1.2726) -- (1.338, 1.2735) -- (1.339, 1.2745) -- (1.340, 1.2754) -- (1.341, 1.2763) -- (1.342, 1.2772) -- (1.343, 1.2781) -- (1.344, 1.2791) -- (1.345, 1.2799) -- (1.346, 1.2808) -- (1.347, 1.2817) -- (1.348, 1.2826) -- (1.349, 1.2835) -- (1.350, 1.2843) -- (1.351, 1.2852) -- (1.352, 1.2860) -- (1.353, 1.2869) -- (1.354, 1.2877) -- (1.355, 1.2885) -- (1.356, 1.2894) -- (1.357, 1.2902) -- (1.358, 1.2910) -- (1.359, 1.2918) -- (1.360, 1.2926) -- (1.361, 1.2934) -- (1.362, 1.2942) -- (1.363, 1.2949) -- (1.364, 1.2957) -- (1.365, 1.2965) -- (1.366, 1.2972) -- (1.367, 1.2980) -- (1.368, 1.2988) -- (1.369, 1.2995) -- (1.370, 1.3002) -- (1.371, 1.3010) -- (1.372, 1.3017) -- (1.373, 1.3024) -- (1.374, 1.3031) -- (1.375, 1.3038) -- (1.376, 1.3045) -- (1.377, 1.3052) -- (1.378, 1.3059) -- (1.379, 1.3066) -- (1.380, 1.3073) -- (1.381, 1.3079) -- (1.382, 1.3086) -- (1.383, 1.3093) -- (1.384, 1.3099) -- (1.385, 1.3106) -- (1.386, 1.3112) -- (1.387, 1.3118) -- (1.388, 1.3125) -- (1.389, 1.3131) -- (1.390, 1.3137) -- (1.391, 1.3144) -- (1.392, 1.3150) -- (1.393, 1.3156) -- (1.394, 1.3162) -- (1.395, 1.3168) -- (1.396, 1.3174) -- (1.397, 1.3179) -- (1.398, 1.3185) -- (1.399, 1.3191) -- (1.400, 1.3197) -- (1.401, 1.3202) -- (1.402, 1.3208) -- (1.403, 1.3213) -- (1.404, 1.3219) -- (1.405, 1.3224) -- (1.406, 1.3230) -- (1.407, 1.3235) -- (1.408, 1.3240) -- (1.409, 1.3246) -- (1.410, 1.3251) -- (1.411, 1.3256) -- (1.412, 1.3261) -- (1.413, 1.3266) -- (1.414, 1.3271) -- (1.415, 1.3276) -- (1.416, 1.3281) -- (1.417, 1.3286) -- (1.418, 1.3291) -- (1.419, 1.3296) -- (1.420, 1.3300) -- (1.421, 1.3305) -- (1.422, 1.3310) -- (1.423, 1.3314) -- (1.424, 1.3319) -- (1.425, 1.3323) -- (1.426, 1.3328) -- (1.427, 1.3332) -- (1.428, 1.3337) -- (1.429, 1.3341) -- (1.430, 1.3345) -- (1.431, 1.3350) -- (1.432, 1.3354) -- (1.433, 1.3358) -- (1.434, 1.3362) -- (1.435, 1.3366) -- (1.436, 1.3370) -- (1.437, 1.3374) -- (1.438, 1.3378) -- (1.439, 1.3382) -- (1.440, 1.3386) -- (1.441, 1.3390) -- (1.442, 1.3393) -- (1.443, 1.3397) -- (1.444, 1.3401) -- (1.445, 1.3405) -- (1.446, 1.3408) -- (1.447, 1.3412) -- (1.448, 1.3415) -- (1.449, 1.3419) -- (1.450, 1.3422) -- (1.451, 1.3426) -- (1.452, 1.3429) -- (1.453, 1.3433) -- (1.454, 1.3436) -- (1.455, 1.3439) -- (1.456, 1.3442) -- (1.457, 1.3446) -- (1.458, 1.3449) -- (1.459, 1.3452) -- (1.460, 1.3455) -- (1.461, 1.3458) -- (1.462, 1.3461) -- (1.463, 1.3464) -- (1.464, 1.3467) -- (1.465, 1.3470) -- (1.466, 1.3473) -- (1.467, 1.3476) -- (1.468, 1.3478) -- (1.469, 1.3481) -- (1.470, 1.3484) -- (1.471, 1.3487) -- (1.472, 1.3489) -- (1.473, 1.3492) -- (1.474, 1.3494) -- (1.475, 1.3497) -- (1.476, 1.3500) -- (1.477, 1.3502) -- (1.478, 1.3504) -- (1.479, 1.3507) -- (1.480, 1.3509) -- (1.481, 1.3512) -- (1.482, 1.3514) -- (1.483, 1.3516) -- (1.484, 1.3519) -- (1.485, 1.3521) -- (1.486, 1.3523) -- (1.487, 1.3525) -- (1.488, 1.3527) -- (1.489, 1.3529) -- (1.490, 1.3531) -- (1.491, 1.3533) -- (1.492, 1.3535) -- (1.493, 1.3537) -- (1.494, 1.3539) -- (1.495, 1.3541) -- (1.496, 1.3543) -- (1.497, 1.3545) -- (1.498, 1.3547) -- (1.499, 1.3549) -- (1.500, 1.3550) -- (1.501, 1.3552) -- (1.502, 1.3554) -- (1.503, 1.3556) -- (1.504, 1.3557) -- (1.505, 1.3559) -- (1.506, 1.3560) -- (1.507, 1.3562) -- (1.508, 1.3563) -- (1.509, 1.3565) -- (1.510, 1.3566) -- (1.511, 1.3568) -- (1.512, 1.3569) -- (1.513, 1.3571) -- (1.514, 1.3572) -- (1.515, 1.3573) -- (1.516, 1.3575) -- (1.517, 1.3576) -- (1.518, 1.3577) -- (1.519, 1.3578) -- (1.520, 1.3580) -- (1.521, 1.3581) -- (1.522, 1.3582) -- (1.523, 1.3583) -- (1.524, 1.3584) -- (1.525, 1.3585) -- (1.526, 1.3586) -- (1.527, 1.3587) -- (1.528, 1.3588) -- (1.529, 1.3589) -- (1.530, 1.3590) -- (1.531, 1.3591) -- (1.532, 1.3592) -- (1.533, 1.3593) -- (1.534, 1.3594) -- (1.535, 1.3594) -- (1.536, 1.3595) -- (1.537, 1.3596) -- (1.538, 1.3597) -- (1.539, 1.3597) -- (1.540, 1.3598) -- (1.541, 1.3599) -- (1.542, 1.3599) -- (1.543, 1.3600) -- (1.544, 1.3600) -- (1.545, 1.3601) -- (1.546, 1.3602) -- (1.547, 1.3602) -- (1.548, 1.3603) -- (1.549, 1.3603) -- (1.550, 1.3603) -- (1.551, 1.3604) -- (1.552, 1.3604) -- (1.553, 1.3605) -- (1.554, 1.3605) -- (1.555, 1.3605) -- (1.556, 1.3606) -- (1.557, 1.3606) -- (1.558, 1.3606) -- (1.559, 1.3606) -- (1.560, 1.3607) -- (1.561, 1.3607) -- (1.562, 1.3607) -- (1.563, 1.3607) -- (1.564, 1.3607) -- (1.565, 1.3607) -- (1.566, 1.3608) -- (1.567, 1.3608) -- (1.568, 1.3608) -- (1.569, 1.3608) -- (1.570, 1.3608) -- (1.571, 1.3608) -- (1.572, 1.3608) -- (1.573, 1.3608) -- (1.574, 1.3608) -- (1.575, 1.3607) -- (1.576, 1.3607) -- (1.577, 1.3607) -- (1.578, 1.3607) -- (1.579, 1.3607) -- (1.580, 1.3607) -- (1.581, 1.3606) -- (1.582, 1.3606) -- (1.583, 1.3606) -- (1.584, 1.3606) -- (1.585, 1.3605) -- (1.586, 1.3605) -- (1.587, 1.3605) -- (1.588, 1.3604) -- (1.589, 1.3604) -- (1.590, 1.3604) -- (1.591, 1.3603) -- (1.592, 1.3603) -- (1.593, 1.3602) -- (1.594, 1.3602) -- (1.595, 1.3601) -- (1.596, 1.3601) -- (1.597, 1.3600) -- (1.598, 1.3600) -- (1.599, 1.3599) -- (1.600, 1.3599) -- (1.601, 1.3598) -- (1.602, 1.3598) -- (1.603, 1.3597) -- (1.604, 1.3596) -- (1.605, 1.3596) -- (1.606, 1.3595) -- (1.607, 1.3594) -- (1.608, 1.3594) -- (1.609, 1.3593) -- (1.610, 1.3592) -- (1.611, 1.3591) -- (1.612, 1.3591) -- (1.613, 1.3590) -- (1.614, 1.3589) -- (1.615, 1.3588) -- (1.616, 1.3587) -- (1.617, 1.3586) -- (1.618, 1.3586) -- (1.619, 1.3585) -- (1.620, 1.3584) -- (1.621, 1.3583) -- (1.622, 1.3582) -- (1.623, 1.3581) -- (1.624, 1.3580) -- (1.625, 1.3579) -- (1.626, 1.3578) -- (1.627, 1.3577) -- (1.628, 1.3576) -- (1.629, 1.3575) -- (1.630, 1.3574) -- (1.631, 1.3573) -- (1.632, 1.3572) -- (1.633, 1.3571) -- (1.634, 1.3569) -- (1.635, 1.3568) -- (1.636, 1.3567) -- (1.637, 1.3566) -- (1.638, 1.3565) -- (1.639, 1.3564) -- (1.640, 1.3562) -- (1.641, 1.3561) -- (1.642, 1.3560) -- (1.643, 1.3559) -- (1.644, 1.3557) -- (1.645, 1.3556) -- (1.646, 1.3555) -- (1.647, 1.3553) -- (1.648, 1.3552) -- (1.649, 1.3551) -- (1.650, 1.3549) -- (1.651, 1.3548) -- (1.652, 1.3547) -- (1.653, 1.3545) -- (1.654, 1.3544) -- (1.655, 1.3543) -- (1.656, 1.3541) -- (1.657, 1.3540) -- (1.658, 1.3538) -- (1.659, 1.3537) -- (1.660, 1.3535) -- (1.661, 1.3534) -- (1.662, 1.3532) -- (1.663, 1.3531) -- (1.664, 1.3529) -- (1.665, 1.3528) -- (1.666, 1.3526) -- (1.667, 1.3524) -- (1.668, 1.3523) -- (1.669, 1.3521) -- (1.670, 1.3520) -- (1.671, 1.3518) -- (1.672, 1.3516) -- (1.673, 1.3515) -- (1.674, 1.3513) -- (1.675, 1.3511) -- (1.676, 1.3510) -- (1.677, 1.3508) -- (1.678, 1.3506) -- (1.679, 1.3505) -- (1.680, 1.3503) -- (1.681, 1.3501) -- (1.682, 1.3499) -- (1.683, 1.3498) -- (1.684, 1.3496) -- (1.685, 1.3494) -- (1.686, 1.3492) -- (1.687, 1.3490) -- (1.688, 1.3489) -- (1.689, 1.3487) -- (1.690, 1.3485) -- (1.691, 1.3483) -- (1.692, 1.3481) -- (1.693, 1.3479) -- (1.694, 1.3477) -- (1.695, 1.3475) -- (1.696, 1.3474) -- (1.697, 1.3472) -- (1.698, 1.3470) -- (1.699, 1.3468) -- (1.700, 1.3466) -- (1.701, 1.3464) -- (1.702, 1.3462) -- (1.703, 1.3460) -- (1.704, 1.3458) -- (1.705, 1.3456) -- (1.706, 1.3454) -- (1.707, 1.3452) -- (1.708, 1.3450) -- (1.709, 1.3448) -- (1.710, 1.3446) -- (1.711, 1.3444) -- (1.712, 1.3442) -- (1.713, 1.3439) -- (1.714, 1.3437) -- (1.715, 1.3435) -- (1.716, 1.3433) -- (1.717, 1.3431) -- (1.718, 1.3429) -- (1.719, 1.3427) -- (1.720, 1.3425) -- (1.721, 1.3422) -- (1.722, 1.3420) -- (1.723, 1.3418) -- (1.724, 1.3416) -- (1.725, 1.3414) -- (1.726, 1.3411) -- (1.727, 1.3409) -- (1.728, 1.3407) -- (1.729, 1.3405) -- (1.730, 1.3403) -- (1.731, 1.3400) -- (1.732, 1.3398) -- (1.733, 1.3396) -- (1.734, 1.3393) -- (1.735, 1.3391) -- (1.736, 1.3389) -- (1.737, 1.3387) -- (1.738, 1.3384) -- (1.739, 1.3382) -- (1.740, 1.3380) -- (1.741, 1.3377) -- (1.742, 1.3375) -- (1.743, 1.3373) -- (1.744, 1.3370) -- (1.745, 1.3368) -- (1.746, 1.3365) -- (1.747, 1.3363) -- (1.748, 1.3361) -- (1.749, 1.3358) -- (1.750, 1.3356) -- (1.751, 1.3353) -- (1.752, 1.3351) -- (1.753, 1.3348) -- (1.754, 1.3346) -- (1.755, 1.3344) -- (1.756, 1.3341) -- (1.757, 1.3339) -- (1.758, 1.3336) -- (1.759, 1.3334) -- (1.760, 1.3331) -- (1.761, 1.3329) -- (1.762, 1.3326) -- (1.763, 1.3324) -- (1.764, 1.3321) -- (1.765, 1.3319) -- (1.766, 1.3316) -- (1.767, 1.3314) -- (1.768, 1.3311) -- (1.769, 1.3308) -- (1.770, 1.3306) -- (1.771, 1.3303) -- (1.772, 1.3301) -- (1.773, 1.3298) -- (1.774, 1.3295) -- (1.775, 1.3293) -- (1.776, 1.3290) -- (1.777, 1.3288) -- (1.778, 1.3285) -- (1.779, 1.3282) -- (1.780, 1.3280) -- (1.781, 1.3277) -- (1.782, 1.3274) -- (1.783, 1.3272) -- (1.784, 1.3269) -- (1.785, 1.3266) -- (1.786, 1.3264) -- (1.787, 1.3261) -- (1.788, 1.3258) -- (1.789, 1.3256) -- (1.790, 1.3253) -- (1.791, 1.3250) -- (1.792, 1.3248) -- (1.793, 1.3245) -- (1.794, 1.3242) -- (1.795, 1.3239) -- (1.796, 1.3237) -- (1.797, 1.3234) -- (1.798, 1.3231) -- (1.799, 1.3228) -- (1.800, 1.3226) -- (1.801, 1.3223) -- (1.802, 1.3220) -- (1.803, 1.3217) -- (1.804, 1.3214) -- (1.805, 1.3212) -- (1.806, 1.3209) -- (1.807, 1.3206) -- (1.808, 1.3203) -- (1.809, 1.3200) -- (1.810, 1.3198) -- (1.811, 1.3195) -- (1.812, 1.3192) -- (1.813, 1.3189) -- (1.814, 1.3186) -- (1.815, 1.3183) -- (1.816, 1.3181) -- (1.817, 1.3178) -- (1.818, 1.3175) -- (1.819, 1.3172) -- (1.820, 1.3169) -- (1.821, 1.3166) -- (1.822, 1.3163) -- (1.823, 1.3160) -- (1.824, 1.3157) -- (1.825, 1.3155) -- (1.826, 1.3152) -- (1.827, 1.3149) -- (1.828, 1.3146) -- (1.829, 1.3143) -- (1.830, 1.3140) -- (1.831, 1.3137) -- (1.832, 1.3134) -- (1.833, 1.3131) -- (1.834, 1.3128) -- (1.835, 1.3125) -- (1.836, 1.3122) -- (1.837, 1.3119) -- (1.838, 1.3116) -- (1.839, 1.3113) -- (1.840, 1.3110) -- (1.841, 1.3107) -- (1.842, 1.3104) -- (1.843, 1.3101) -- (1.844, 1.3098) -- (1.845, 1.3095) -- (1.846, 1.3092) -- (1.847, 1.3089) -- (1.848, 1.3086) -- (1.849, 1.3083) -- (1.850, 1.3080) -- (1.851, 1.3077) -- (1.852, 1.3074) -- (1.853, 1.3071) -- (1.854, 1.3068) -- (1.855, 1.3065) -- (1.856, 1.3062) -- (1.857, 1.3059) -- (1.858, 1.3056) -- (1.859, 1.3053) -- (1.860, 1.3050) -- (1.861, 1.3047) -- (1.862, 1.3044) -- (1.863, 1.3040) -- (1.864, 1.3037) -- (1.865, 1.3034) -- (1.866, 1.3031) -- (1.867, 1.3028) -- (1.868, 1.3025) -- (1.869, 1.3022) -- (1.870, 1.3019) -- (1.871, 1.3016) -- (1.872, 1.3013) -- (1.873, 1.3009) -- (1.874, 1.3006) -- (1.875, 1.3003) -- (1.876, 1.3000) -- (1.877, 1.2997) -- (1.878, 1.2994) -- (1.879, 1.2991) -- (1.880, 1.2987) -- (1.881, 1.2984) -- (1.882, 1.2981) -- (1.883, 1.2978) -- (1.884, 1.2975) -- (1.885, 1.2972) -- (1.886, 1.2968) -- (1.887, 1.2965) -- (1.888, 1.2962) -- (1.889, 1.2959) -- (1.890, 1.2956) -- (1.891, 1.2953) -- (1.892, 1.2949) -- (1.893, 1.2946) -- (1.894, 1.2943) -- (1.895, 1.2940) -- (1.896, 1.2936) -- (1.897, 1.2933) -- (1.898, 1.2930) -- (1.899, 1.2927) -- (1.900, 1.2924) -- (1.901, 1.2920) -- (1.902, 1.2917) -- (1.903, 1.2914) -- (1.904, 1.2911) -- (1.905, 1.2907) -- (1.906, 1.2904) -- (1.907, 1.2901) -- (1.908, 1.2898) -- (1.909, 1.2894) -- (1.910, 1.2891) -- (1.911, 1.2888) -- (1.912, 1.2885) -- (1.913, 1.2881) -- (1.914, 1.2878) -- (1.915, 1.2875) -- (1.916, 1.2872) -- (1.917, 1.2868) -- (1.918, 1.2865) -- (1.919, 1.2862) -- (1.920, 1.2859) -- (1.921, 1.2855) -- (1.922, 1.2852) -- (1.923, 1.2849) -- (1.924, 1.2845) -- (1.925, 1.2842) -- (1.926, 1.2839) -- (1.927, 1.2835) -- (1.928, 1.2832) -- (1.929, 1.2829) -- (1.930, 1.2826) -- (1.931, 1.2822) -- (1.932, 1.2819) -- (1.933, 1.2816) -- (1.934, 1.2812) -- (1.935, 1.2809) -- (1.936, 1.2806) -- (1.937, 1.2802) -- (1.938, 1.2799) -- (1.939, 1.2796) -- (1.940, 1.2792) -- (1.941, 1.2789) -- (1.942, 1.2786) -- (1.943, 1.2782) -- (1.944, 1.2779) -- (1.945, 1.2776) -- (1.946, 1.2772) -- (1.947, 1.2769) -- (1.948, 1.2766) -- (1.949, 1.2762) -- (1.950, 1.2759) -- (1.951, 1.2755) -- (1.952, 1.2752) -- (1.953, 1.2749) -- (1.954, 1.2745) -- (1.955, 1.2742) -- (1.956, 1.2739) -- (1.957, 1.2735) -- (1.958, 1.2732) -- (1.959, 1.2728) -- (1.960, 1.2725) -- (1.961, 1.2722) -- (1.962, 1.2718) -- (1.963, 1.2715) -- (1.964, 1.2712) -- (1.965, 1.2708) -- (1.966, 1.2705) -- (1.967, 1.2701) -- (1.968, 1.2698) -- (1.969, 1.2695) -- (1.970, 1.2691) -- (1.971, 1.2688) -- (1.972, 1.2684) -- (1.973, 1.2681) -- (1.974, 1.2677) -- (1.975, 1.2674) -- (1.976, 1.2671) -- (1.977, 1.2667) -- (1.978, 1.2664) -- (1.979, 1.2660) -- (1.980, 1.2657) -- (1.981, 1.2654) -- (1.982, 1.2650) -- (1.983, 1.2647) -- (1.984, 1.2643) -- (1.985, 1.2640) -- (1.986, 1.2636) -- (1.987, 1.2633) -- (1.988, 1.2630) -- (1.989, 1.2626) -- (1.990, 1.2623) -- (1.991, 1.2619) -- (1.992, 1.2616) -- (1.993, 1.2612) -- (1.994, 1.2609) -- (1.995, 1.2605) -- (1.996, 1.2602) -- (1.997, 1.2599) -- (1.998, 1.2595) -- (1.999, 1.2592) -- (2.000, 1.2588) -- (2.001, 1.2585) -- (2.002, 1.2581) -- (2.003, 1.2578) -- (2.004, 1.2574) -- (2.005, 1.2571) -- (2.006, 1.2567) -- (2.007, 1.2564) -- (2.008, 1.2561) -- (2.009, 1.2557) -- (2.010, 1.2554) -- (2.011, 1.2550) -- (2.012, 1.2547) -- (2.013, 1.2543) -- (2.014, 1.2540) -- (2.015, 1.2536) -- (2.016, 1.2533) -- (2.017, 1.2529) -- (2.018, 1.2526) -- (2.019, 1.2522) -- (2.020, 1.2519) -- (2.021, 1.2515) -- (2.022, 1.2512) -- (2.023, 1.2508) -- (2.024, 1.2505) -- (2.025, 1.2501) -- (2.026, 1.2498) -- (2.027, 1.2494) -- (2.028, 1.2491) -- (2.029, 1.2487) -- (2.030, 1.2484) -- (2.031, 1.2480) -- (2.032, 1.2477) -- (2.033, 1.2473) -- (2.034, 1.2470) -- (2.035, 1.2466) -- (2.036, 1.2463) -- (2.037, 1.2459) -- (2.038, 1.2456) -- (2.039, 1.2452) -- (2.040, 1.2449) -- (2.041, 1.2445) -- (2.042, 1.2442) -- (2.043, 1.2438) -- (2.044, 1.2435) -- (2.045, 1.2431) -- (2.046, 1.2428) -- (2.047, 1.2424) -- (2.048, 1.2421) -- (2.049, 1.2417) -- (2.050, 1.2414) -- (2.051, 1.2410) -- (2.052, 1.2407) -- (2.053, 1.2403) -- (2.054, 1.2400) -- (2.055, 1.2396) -- (2.056, 1.2393) -- (2.057, 1.2389) -- (2.058, 1.2386) -- (2.059, 1.2382) -- (2.060, 1.2379) -- (2.061, 1.2375) -- (2.062, 1.2372) -- (2.063, 1.2368) -- (2.064, 1.2365) -- (2.065, 1.2361) -- (2.066, 1.2358) -- (2.067, 1.2354) -- (2.068, 1.2351) -- (2.069, 1.2347) -- (2.070, 1.2343) -- (2.071, 1.2340) -- (2.072, 1.2336) -- (2.073, 1.2333) -- (2.074, 1.2329) -- (2.075, 1.2326) -- (2.076, 1.2322) -- (2.077, 1.2319) -- (2.078, 1.2315) -- (2.079, 1.2312) -- (2.080, 1.2308) -- (2.081, 1.2305) -- (2.082, 1.2301) -- (2.083, 1.2298) -- (2.084, 1.2294) -- (2.085, 1.2291) -- (2.086, 1.2287) -- (2.087, 1.2283) -- (2.088, 1.2280) -- (2.089, 1.2276) -- (2.090, 1.2273) -- (2.091, 1.2269) -- (2.092, 1.2266) -- (2.093, 1.2262) -- (2.094, 1.2259) -- (2.095, 1.2255) -- (2.096, 1.2252) -- (2.097, 1.2248) -- (2.098, 1.2244) -- (2.099, 1.2241) -- (2.100, 1.2237) -- (2.101, 1.2234) -- (2.102, 1.2230) -- (2.103, 1.2227) -- (2.104, 1.2223) -- (2.105, 1.2220) -- (2.106, 1.2216) -- (2.107, 1.2213) -- (2.108, 1.2209) -- (2.109, 1.2206) -- (2.110, 1.2202) -- (2.111, 1.2198) -- (2.112, 1.2195) -- (2.113, 1.2191) -- (2.114, 1.2188) -- (2.115, 1.2184) -- (2.116, 1.2181) -- (2.117, 1.2177) -- (2.118, 1.2174) -- (2.119, 1.2170) -- (2.120, 1.2166) -- (2.121, 1.2163) -- (2.122, 1.2159) -- (2.123, 1.2156) -- (2.124, 1.2152) -- (2.125, 1.2149) -- (2.126, 1.2145) -- (2.127, 1.2142) -- (2.128, 1.2138) -- (2.129, 1.2135) -- (2.130, 1.2131) -- (2.131, 1.2127) -- (2.132, 1.2124) -- (2.133, 1.2120) -- (2.134, 1.2117) -- (2.135, 1.2113) -- (2.136, 1.2110) -- (2.137, 1.2106) -- (2.138, 1.2103) -- (2.139, 1.2099) -- (2.140, 1.2095) -- (2.141, 1.2092) -- (2.142, 1.2088) -- (2.143, 1.2085) -- (2.144, 1.2081) -- (2.145, 1.2078) -- (2.146, 1.2074) -- (2.147, 1.2071) -- (2.148, 1.2067) -- (2.149, 1.2064) -- (2.150, 1.2060) -- (2.151, 1.2056) -- (2.152, 1.2053) -- (2.153, 1.2049) -- (2.154, 1.2046) -- (2.155, 1.2042) -- (2.156, 1.2039) -- (2.157, 1.2035) -- (2.158, 1.2032) -- (2.159, 1.2028) -- (2.160, 1.2024) -- (2.161, 1.2021) -- (2.162, 1.2017) -- (2.163, 1.2014) -- (2.164, 1.2010) -- (2.165, 1.2007) -- (2.166, 1.2003) -- (2.167, 1.2000) -- (2.168, 1.1996) -- (2.169, 1.1993) -- (2.170, 1.1989) -- (2.171, 1.1985) -- (2.172, 1.1982) -- (2.173, 1.1978) -- (2.174, 1.1975) -- (2.175, 1.1971) -- (2.176, 1.1968) -- (2.177, 1.1964) -- (2.178, 1.1961) -- (2.179, 1.1957) -- (2.180, 1.1953) -- (2.181, 1.1950) -- (2.182, 1.1946) -- (2.183, 1.1943) -- (2.184, 1.1939) -- (2.185, 1.1936) -- (2.186, 1.1932) -- (2.187, 1.1929) -- (2.188, 1.1925) -- (2.189, 1.1922) -- (2.190, 1.1918) -- (2.191, 1.1914) -- (2.192, 1.1911) -- (2.193, 1.1907) -- (2.194, 1.1904) -- (2.195, 1.1900) -- (2.196, 1.1897) -- (2.197, 1.1893) -- (2.198, 1.1890) -- (2.199, 1.1886) -- (2.200, 1.1883) -- (2.201, 1.1879) -- (2.202, 1.1876) -- (2.203, 1.1872) -- (2.204, 1.1868) -- (2.205, 1.1865) -- (2.206, 1.1861) -- (2.207, 1.1858) -- (2.208, 1.1854) -- (2.209, 1.1851) -- (2.210, 1.1847) -- (2.211, 1.1844) -- (2.212, 1.1840) -- (2.213, 1.1837) -- (2.214, 1.1833) -- (2.215, 1.1830) -- (2.216, 1.1826) -- (2.217, 1.1822) -- (2.218, 1.1819) -- (2.219, 1.1815) -- (2.220, 1.1812) -- (2.221, 1.1808) -- (2.222, 1.1805) -- (2.223, 1.1801) -- (2.224, 1.1798) -- (2.225, 1.1794) -- (2.226, 1.1791) -- (2.227, 1.1787) -- (2.228, 1.1784) -- (2.229, 1.1780) -- (2.230, 1.1777) -- (2.231, 1.1773) -- (2.232, 1.1769) -- (2.233, 1.1766) -- (2.234, 1.1762) -- (2.235, 1.1759) -- (2.236, 1.1755) -- (2.237, 1.1752) -- (2.238, 1.1748) -- (2.239, 1.1745) -- (2.240, 1.1741) -- (2.241, 1.1738) -- (2.242, 1.1734) -- (2.243, 1.1731) -- (2.244, 1.1727) -- (2.245, 1.1724) -- (2.246, 1.1720) -- (2.247, 1.1717) -- (2.248, 1.1713) -- (2.249, 1.1710) -- (2.250, 1.1706) -- (2.251, 1.1703) -- (2.252, 1.1699) -- (2.253, 1.1696) -- (2.254, 1.1692) -- (2.255, 1.1689) -- (2.256, 1.1685) -- (2.257, 1.1681) -- (2.258, 1.1678) -- (2.259, 1.1674) -- (2.260, 1.1671) -- (2.261, 1.1667) -- (2.262, 1.1664) -- (2.263, 1.1660) -- (2.264, 1.1657) -- (2.265, 1.1653) -- (2.266, 1.1650) -- (2.267, 1.1646) -- (2.268, 1.1643) -- (2.269, 1.1639) -- (2.270, 1.1636) -- (2.271, 1.1632) -- (2.272, 1.1629) -- (2.273, 1.1625) -- (2.274, 1.1622) -- (2.275, 1.1618) -- (2.276, 1.1615) -- (2.277, 1.1611) -- (2.278, 1.1608) -- (2.279, 1.1604) -- (2.280, 1.1601) -- (2.281, 1.1597) -- (2.282, 1.1594) -- (2.283, 1.1590) -- (2.284, 1.1587) -- (2.285, 1.1583) -- (2.286, 1.1580) -- (2.287, 1.1576) -- (2.288, 1.1573) -- (2.289, 1.1569) -- (2.290, 1.1566) -- (2.291, 1.1562) -- (2.292, 1.1559) -- (2.293, 1.1555) -- (2.294, 1.1552) -- (2.295, 1.1548) -- (2.296, 1.1545) -- (2.297, 1.1542) -- (2.298, 1.1538) -- (2.299, 1.1535) -- (2.300, 1.1531) -- (2.301, 1.1528) -- (2.302, 1.1524) -- (2.303, 1.1521) -- (2.304, 1.1517) -- (2.305, 1.1514) -- (2.306, 1.1510) -- (2.307, 1.1507) -- (2.308, 1.1503) -- (2.309, 1.1500) -- (2.310, 1.1496) -- (2.311, 1.1493) -- (2.312, 1.1489) -- (2.313, 1.1486) -- (2.314, 1.1482) -- (2.315, 1.1479) -- (2.316, 1.1475) -- (2.317, 1.1472) -- (2.318, 1.1469) -- (2.319, 1.1465) -- (2.320, 1.1462) -- (2.321, 1.1458) -- (2.322, 1.1455) -- (2.323, 1.1451) -- (2.324, 1.1448) -- (2.325, 1.1444) -- (2.326, 1.1441) -- (2.327, 1.1437) -- (2.328, 1.1434) -- (2.329, 1.1430) -- (2.330, 1.1427) -- (2.331, 1.1423) -- (2.332, 1.1420) -- (2.333, 1.1417) -- (2.334, 1.1413) -- (2.335, 1.1410) -- (2.336, 1.1406) -- (2.337, 1.1403) -- (2.338, 1.1399) -- (2.339, 1.1396) -- (2.340, 1.1392) -- (2.341, 1.1389) -- (2.342, 1.1386) -- (2.343, 1.1382) -- (2.344, 1.1379) -- (2.345, 1.1375) -- (2.346, 1.1372) -- (2.347, 1.1368) -- (2.348, 1.1365) -- (2.349, 1.1361) -- (2.350, 1.1358) -- (2.351, 1.1355) -- (2.352, 1.1351) -- (2.353, 1.1348) -- (2.354, 1.1344) -- (2.355, 1.1341) -- (2.356, 1.1337) -- (2.357, 1.1334) -- (2.358, 1.1331) -- (2.359, 1.1327) -- (2.360, 1.1324) -- (2.361, 1.1320) -- (2.362, 1.1317) -- (2.363, 1.1313) -- (2.364, 1.1310) -- (2.365, 1.1307) -- (2.366, 1.1303) -- (2.367, 1.1300) -- (2.368, 1.1296) -- (2.369, 1.1293) -- (2.370, 1.1289) -- (2.371, 1.1286) -- (2.372, 1.1283) -- (2.373, 1.1279) -- (2.374, 1.1276) -- (2.375, 1.1272) -- (2.376, 1.1269) -- (2.377, 1.1265) -- (2.378, 1.1262) -- (2.379, 1.1259) -- (2.380, 1.1255) -- (2.381, 1.1252) -- (2.382, 1.1248) -- (2.383, 1.1245) -- (2.384, 1.1242) -- (2.385, 1.1238) -- (2.386, 1.1235) -- (2.387, 1.1231) -- (2.388, 1.1228) -- (2.389, 1.1225) -- (2.390, 1.1221) -- (2.391, 1.1218) -- (2.392, 1.1214) -- (2.393, 1.1211) -- (2.394, 1.1208) -- (2.395, 1.1204) -- (2.396, 1.1201) -- (2.397, 1.1197) -- (2.398, 1.1194) -- (2.399, 1.1191) -- (2.400, 1.1187) -- (2.401, 1.1184) -- (2.402, 1.1181) -- (2.403, 1.1177) -- (2.404, 1.1174) -- (2.405, 1.1170) -- (2.406, 1.1167) -- (2.407, 1.1164) -- (2.408, 1.1160) -- (2.409, 1.1157) -- (2.410, 1.1153) -- (2.411, 1.1150) -- (2.412, 1.1147) -- (2.413, 1.1143) -- (2.414, 1.1140) -- (2.415, 1.1137) -- (2.416, 1.1133) -- (2.417, 1.1130) -- (2.418, 1.1126) -- (2.419, 1.1123) -- (2.420, 1.1120) -- (2.421, 1.1116) -- (2.422, 1.1113) -- (2.423, 1.1110) -- (2.424, 1.1106) -- (2.425, 1.1103) -- (2.426, 1.1100) -- (2.427, 1.1096) -- (2.428, 1.1093) -- (2.429, 1.1089) -- (2.430, 1.1086) -- (2.431, 1.1083) -- (2.432, 1.1079) -- (2.433, 1.1076) -- (2.434, 1.1073) -- (2.435, 1.1069) -- (2.436, 1.1066) -- (2.437, 1.1063) -- (2.438, 1.1059) -- (2.439, 1.1056) -- (2.440, 1.1053) -- (2.441, 1.1049) -- (2.442, 1.1046) -- (2.443, 1.1043) -- (2.444, 1.1039) -- (2.445, 1.1036) -- (2.446, 1.1033) -- (2.447, 1.1029) -- (2.448, 1.1026) -- (2.449, 1.1023) -- (2.450, 1.1019) -- (2.451, 1.1016) -- (2.452, 1.1013) -- (2.453, 1.1009) -- (2.454, 1.1006) -- (2.455, 1.1003) -- (2.456, 1.0999) -- (2.457, 1.0996) -- (2.458, 1.0993) -- (2.459, 1.0989) -- (2.460, 1.0986) -- (2.461, 1.0983) -- (2.462, 1.0979) -- (2.463, 1.0976) -- (2.464, 1.0973) -- (2.465, 1.0969) -- (2.466, 1.0966) -- (2.467, 1.0963) -- (2.468, 1.0959) -- (2.469, 1.0956) -- (2.470, 1.0953) -- (2.471, 1.0949) -- (2.472, 1.0946) -- (2.473, 1.0943) -- (2.474, 1.0940) -- (2.475, 1.0936) -- (2.476, 1.0933) -- (2.477, 1.0930) -- (2.478, 1.0926) -- (2.479, 1.0923) -- (2.480, 1.0920) -- (2.481, 1.0916) -- (2.482, 1.0913) -- (2.483, 1.0910) -- (2.484, 1.0907) -- (2.485, 1.0903) -- (2.486, 1.0900) -- (2.487, 1.0897) -- (2.488, 1.0893) -- (2.489, 1.0890) -- (2.490, 1.0887) -- (2.491, 1.0884) -- (2.492, 1.0880) -- (2.493, 1.0877) -- (2.494, 1.0874) -- (2.495, 1.0870) -- (2.496, 1.0867) -- (2.497, 1.0864) -- (2.498, 1.0861) -- (2.499, 1.0857) -- (2.500, 1.0854) -- (2.501, 1.0851) -- (2.502, 1.0847) -- (2.503, 1.0844) -- (2.504, 1.0841) -- (2.505, 1.0838) -- (2.506, 1.0834) -- (2.507, 1.0831) -- (2.508, 1.0828) -- (2.509, 1.0825) -- (2.510, 1.0821) -- (2.511, 1.0818) -- (2.512, 1.0815) -- (2.513, 1.0812) -- (2.514, 1.0808) -- (2.515, 1.0805) -- (2.516, 1.0802) -- (2.517, 1.0799) -- (2.518, 1.0795) -- (2.519, 1.0792) -- (2.520, 1.0789) -- (2.521, 1.0786) -- (2.522, 1.0782) -- (2.523, 1.0779) -- (2.524, 1.0776) -- (2.525, 1.0773) -- (2.526, 1.0769) -- (2.527, 1.0766) -- (2.528, 1.0763) -- (2.529, 1.0760) -- (2.530, 1.0756) -- (2.531, 1.0753) -- (2.532, 1.0750) -- (2.533, 1.0747) -- (2.534, 1.0743) -- (2.535, 1.0740) -- (2.536, 1.0737) -- (2.537, 1.0734) -- (2.538, 1.0730) -- (2.539, 1.0727) -- (2.540, 1.0724) -- (2.541, 1.0721) -- (2.542, 1.0718) -- (2.543, 1.0714) -- (2.544, 1.0711) -- (2.545, 1.0708) -- (2.546, 1.0705) -- (2.547, 1.0701) -- (2.548, 1.0698) -- (2.549, 1.0695) -- (2.550, 1.0692) -- (2.551, 1.0689) -- (2.552, 1.0685) -- (2.553, 1.0682) -- (2.554, 1.0679) -- (2.555, 1.0676) -- (2.556, 1.0673) -- (2.557, 1.0669) -- (2.558, 1.0666) -- (2.559, 1.0663) -- (2.560, 1.0660) -- (2.561, 1.0657) -- (2.562, 1.0653) -- (2.563, 1.0650) -- (2.564, 1.0647) -- (2.565, 1.0644) -- (2.566, 1.0641) -- (2.567, 1.0637) -- (2.568, 1.0634) -- (2.569, 1.0631) -- (2.570, 1.0628) -- (2.571, 1.0625) -- (2.572, 1.0621) -- (2.573, 1.0618) -- (2.574, 1.0615) -- (2.575, 1.0612) -- (2.576, 1.0609) -- (2.577, 1.0606) -- (2.578, 1.0602) -- (2.579, 1.0599) -- (2.580, 1.0596) -- (2.581, 1.0593) -- (2.582, 1.0590) -- (2.583, 1.0587) -- (2.584, 1.0583) -- (2.585, 1.0580) -- (2.586, 1.0577) -- (2.587, 1.0574) -- (2.588, 1.0571) -- (2.589, 1.0568) -- (2.590, 1.0564) -- (2.591, 1.0561) -- (2.592, 1.0558) -- (2.593, 1.0555) -- (2.594, 1.0552) -- (2.595, 1.0549) -- (2.596, 1.0545) -- (2.597, 1.0542) -- (2.598, 1.0539) -- (2.599, 1.0536) -- (2.600, 1.0533) -- (2.601, 1.0530) -- (2.602, 1.0527) -- (2.603, 1.0523) -- (2.604, 1.0520) -- (2.605, 1.0517) -- (2.606, 1.0514) -- (2.607, 1.0511) -- (2.608, 1.0508) -- (2.609, 1.0505) -- (2.610, 1.0501) -- (2.611, 1.0498) -- (2.612, 1.0495) -- (2.613, 1.0492) -- (2.614, 1.0489) -- (2.615, 1.0486) -- (2.616, 1.0483) -- (2.617, 1.0479) -- (2.618, 1.0476) -- (2.619, 1.0473) -- (2.620, 1.0470) -- (2.621, 1.0467) -- (2.622, 1.0464) -- (2.623, 1.0461) -- (2.624, 1.0458) -- (2.625, 1.0455) -- (2.626, 1.0451) -- (2.627, 1.0448) -- (2.628, 1.0445) -- (2.629, 1.0442) -- (2.630, 1.0439) -- (2.631, 1.0436) -- (2.632, 1.0433) -- (2.633, 1.0430) -- (2.634, 1.0427) -- (2.635, 1.0423) -- (2.636, 1.0420) -- (2.637, 1.0417) -- (2.638, 1.0414) -- (2.639, 1.0411) -- (2.640, 1.0408) -- (2.641, 1.0405) -- (2.642, 1.0402) -- (2.643, 1.0399) -- (2.644, 1.0396) -- (2.645, 1.0392) -- (2.646, 1.0389) -- (2.647, 1.0386) -- (2.648, 1.0383) -- (2.649, 1.0380) -- (2.650, 1.0377) -- (2.651, 1.0374) -- (2.652, 1.0371) -- (2.653, 1.0368) -- (2.654, 1.0365) -- (2.655, 1.0362) -- (2.656, 1.0359) -- (2.657, 1.0355) -- (2.658, 1.0352) -- (2.659, 1.0349) -- (2.660, 1.0346) -- (2.661, 1.0343) -- (2.662, 1.0340) -- (2.663, 1.0337) -- (2.664, 1.0334) -- (2.665, 1.0331) -- (2.666, 1.0328) -- (2.667, 1.0325) -- (2.668, 1.0322) -- (2.669, 1.0319) -- (2.670, 1.0316) -- (2.671, 1.0313) -- (2.672, 1.0309) -- (2.673, 1.0306) -- (2.674, 1.0303) -- (2.675, 1.0300) -- (2.676, 1.0297) -- (2.677, 1.0294) -- (2.678, 1.0291) -- (2.679, 1.0288) -- (2.680, 1.0285) -- (2.681, 1.0282) -- (2.682, 1.0279) -- (2.683, 1.0276) -- (2.684, 1.0273) -- (2.685, 1.0270) -- (2.686, 1.0267) -- (2.687, 1.0264) -- (2.688, 1.0261) -- (2.689, 1.0258) -- (2.690, 1.0255) -- (2.691, 1.0252) -- (2.692, 1.0249) -- (2.693, 1.0246) -- (2.694, 1.0243) -- (2.695, 1.0240) -- (2.696, 1.0237) -- (2.697, 1.0234) -- (2.698, 1.0231) -- (2.699, 1.0227) -- (2.700, 1.0224) -- (2.701, 1.0221) -- (2.702, 1.0218) -- (2.703, 1.0215) -- (2.704, 1.0212) -- (2.705, 1.0209) -- (2.706, 1.0206) -- (2.707, 1.0203) -- (2.708, 1.0200) -- (2.709, 1.0197) -- (2.710, 1.0194) -- (2.711, 1.0191) -- (2.712, 1.0188) -- (2.713, 1.0185) -- (2.714, 1.0182) -- (2.715, 1.0179) -- (2.716, 1.0176) -- (2.717, 1.0173) -- (2.718, 1.0170) -- (2.719, 1.0167) -- (2.720, 1.0164) -- (2.721, 1.0161) -- (2.722, 1.0158) -- (2.723, 1.0155) -- (2.724, 1.0152) -- (2.725, 1.0149) -- (2.726, 1.0146) -- (2.727, 1.0143) -- (2.728, 1.0140) -- (2.729, 1.0138) -- (2.730, 1.0135) -- (2.731, 1.0132) -- (2.732, 1.0129) -- (2.733, 1.0126) -- (2.734, 1.0123) -- (2.735, 1.0120) -- (2.736, 1.0117) -- (2.737, 1.0114) -- (2.738, 1.0111) -- (2.739, 1.0108) -- (2.740, 1.0105) -- (2.741, 1.0102) -- (2.742, 1.0099) -- (2.743, 1.0096) -- (2.744, 1.0093) -- (2.745, 1.0090) -- (2.746, 1.0087) -- (2.747, 1.0084) -- (2.748, 1.0081) -- (2.749, 1.0078) -- (2.750, 1.0075) -- (2.751, 1.0072) -- (2.752, 1.0069) -- (2.753, 1.0066) -- (2.754, 1.0063) -- (2.755, 1.0060) -- (2.756, 1.0058) -- (2.757, 1.0055) -- (2.758, 1.0052) -- (2.759, 1.0049) -- (2.760, 1.0046) -- (2.761, 1.0043) -- (2.762, 1.0040) -- (2.763, 1.0037) -- (2.764, 1.0034) -- (2.765, 1.0031) -- (2.766, 1.0028) -- (2.767, 1.0025) -- (2.768, 1.0022) -- (2.769, 1.0019) -- (2.770, 1.0016) -- (2.771, 1.0014) -- (2.772, 1.0011) -- (2.773, 1.0008) -- (2.774, 1.0005) -- (2.775, 1.0002) -- (2.776, 0.9999) -- (2.777, 0.9996) -- (2.778, 0.9993) -- (2.779, 0.9990) -- (2.780, 0.9987) -- (2.781, 0.9984) -- (2.782, 0.9981) -- (2.783, 0.9979) -- (2.784, 0.9976) -- (2.785, 0.9973) -- (2.786, 0.9970) -- (2.787, 0.9967) -- (2.788, 0.9964) -- (2.789, 0.9961) -- (2.790, 0.9958) -- (2.791, 0.9955) -- (2.792, 0.9952) -- (2.793, 0.9949) -- (2.794, 0.9947) -- (2.795, 0.9944) -- (2.796, 0.9941) -- (2.797, 0.9938) -- (2.798, 0.9935) -- (2.799, 0.9932) -- (2.800, 0.9929) -- (2.801, 0.9926) -- (2.802, 0.9923) -- (2.803, 0.9921) -- (2.804, 0.9918) -- (2.805, 0.9915) -- (2.806, 0.9912) -- (2.807, 0.9909) -- (2.808, 0.9906) -- (2.809, 0.9903) -- (2.810, 0.9900) -- (2.811, 0.9898) -- (2.812, 0.9895) -- (2.813, 0.9892) -- (2.814, 0.9889) -- (2.815, 0.9886) -- (2.816, 0.9883) -- (2.817, 0.9880) -- (2.818, 0.9878) -- (2.819, 0.9875) -- (2.820, 0.9872) -- (2.821, 0.9869) -- (2.822, 0.9866) -- (2.823, 0.9863) -- (2.824, 0.9860) -- (2.825, 0.9858) -- (2.826, 0.9855) -- (2.827, 0.9852) -- (2.828, 0.9849) -- (2.829, 0.9846) -- (2.830, 0.9843) -- (2.831, 0.9840) -- (2.832, 0.9838) -- (2.833, 0.9835) -- (2.834, 0.9832) -- (2.835, 0.9829) -- (2.836, 0.9826) -- (2.837, 0.9823) -- (2.838, 0.9821) -- (2.839, 0.9818) -- (2.840, 0.9815) -- (2.841, 0.9812) -- (2.842, 0.9809) -- (2.843, 0.9806) -- (2.844, 0.9804) -- (2.845, 0.9801) -- (2.846, 0.9798) -- (2.847, 0.9795) -- (2.848, 0.9792) -- (2.849, 0.9789) -- (2.850, 0.9787) -- (2.851, 0.9784) -- (2.852, 0.9781) -- (2.853, 0.9778) -- (2.854, 0.9775) -- (2.855, 0.9772) -- (2.856, 0.9770) -- (2.857, 0.9767) -- (2.858, 0.9764) -- (2.859, 0.9761) -- (2.860, 0.9758) -- (2.861, 0.9756) -- (2.862, 0.9753) -- (2.863, 0.9750) -- (2.864, 0.9747) -- (2.865, 0.9744) -- (2.866, 0.9742) -- (2.867, 0.9739) -- (2.868, 0.9736) -- (2.869, 0.9733) -- (2.870, 0.9730) -- (2.871, 0.9728) -- (2.872, 0.9725) -- (2.873, 0.9722) -- (2.874, 0.9719) -- (2.875, 0.9716) -- (2.876, 0.9714) -- (2.877, 0.9711) -- (2.878, 0.9708) -- (2.879, 0.9705) -- (2.880, 0.9702) -- (2.881, 0.9700) -- (2.882, 0.9697) -- (2.883, 0.9694) -- (2.884, 0.9691) -- (2.885, 0.9689) -- (2.886, 0.9686) -- (2.887, 0.9683) -- (2.888, 0.9680) -- (2.889, 0.9678) -- (2.890, 0.9675) -- (2.891, 0.9672) -- (2.892, 0.9669) -- (2.893, 0.9666) -- (2.894, 0.9664) -- (2.895, 0.9661) -- (2.896, 0.9658) -- (2.897, 0.9655) -- (2.898, 0.9653) -- (2.899, 0.9650) -- (2.900, 0.9647) -- (2.901, 0.9644) -- (2.902, 0.9642) -- (2.903, 0.9639) -- (2.904, 0.9636) -- (2.905, 0.9633) -- (2.906, 0.9631) -- (2.907, 0.9628) -- (2.908, 0.9625) -- (2.909, 0.9622) -- (2.910, 0.9620) -- (2.911, 0.9617) -- (2.912, 0.9614) -- (2.913, 0.9611) -- (2.914, 0.9609) -- (2.915, 0.9606) -- (2.916, 0.9603) -- (2.917, 0.9600) -- (2.918, 0.9598) -- (2.919, 0.9595) -- (2.920, 0.9592) -- (2.921, 0.9589) -- (2.922, 0.9587) -- (2.923, 0.9584) -- (2.924, 0.9581) -- (2.925, 0.9579) -- (2.926, 0.9576) -- (2.927, 0.9573) -- (2.928, 0.9570) -- (2.929, 0.9568) -- (2.930, 0.9565) -- (2.931, 0.9562) -- (2.932, 0.9560) -- (2.933, 0.9557) -- (2.934, 0.9554) -- (2.935, 0.9551) -- (2.936, 0.9549) -- (2.937, 0.9546) -- (2.938, 0.9543) -- (2.939, 0.9541) -- (2.940, 0.9538) -- (2.941, 0.9535) -- (2.942, 0.9532) -- (2.943, 0.9530) -- (2.944, 0.9527) -- (2.945, 0.9524) -- (2.946, 0.9522) -- (2.947, 0.9519) -- (2.948, 0.9516) -- (2.949, 0.9514) -- (2.950, 0.9511) -- (2.951, 0.9508) -- (2.952, 0.9505) -- (2.953, 0.9503) -- (2.954, 0.9500) -- (2.955, 0.9497) -- (2.956, 0.9495) -- (2.957, 0.9492) -- (2.958, 0.9489) -- (2.959, 0.9487) -- (2.960, 0.9484) -- (2.961, 0.9481) -- (2.962, 0.9479) -- (2.963, 0.9476) -- (2.964, 0.9473) -- (2.965, 0.9471) -- (2.966, 0.9468) -- (2.967, 0.9465) -- (2.968, 0.9463) -- (2.969, 0.9460) -- (2.970, 0.9457) -- (2.971, 0.9455) -- (2.972, 0.9452) -- (2.973, 0.9449) -- (2.974, 0.9447) -- (2.975, 0.9444) -- (2.976, 0.9441) -- (2.977, 0.9439) -- (2.978, 0.9436) -- (2.979, 0.9433) -- (2.980, 0.9431) -- (2.981, 0.9428) -- (2.982, 0.9425) -- (2.983, 0.9423) -- (2.984, 0.9420) -- (2.985, 0.9417) -- (2.986, 0.9415) -- (2.987, 0.9412) -- (2.988, 0.9409) -- (2.989, 0.9407) -- (2.990, 0.9404) -- (2.991, 0.9401) -- (2.992, 0.9399) -- (2.993, 0.9396) -- (2.994, 0.9394) -- (2.995, 0.9391) -- (2.996, 0.9388) -- (2.997, 0.9386) -- (2.998, 0.9383) -- (2.999, 0.9380) -- (3.000, 0.9378);

\node[left, color = red] at (1, 1.3608) {\footnotesize $2.1361$};
\draw[dashed, color = red] (1, 1.3608) -- (1.5699, 1.3608);
\node[below, color = red] at (1.5699, 0.0) {\footnotesize $1.5699$};
\draw[dashed, color = red] (1.5699, 0) -- (1.5699, 1.3608);
\draw[color = blue, fill = red] (1.5699, 1.3608) circle (0.75pt);
\end{tikzpicture}
\label{fig:opt_ar2}
}
\subfigure[Revenue-quantile curves]{
\begin{tikzpicture}[thick, smooth, scale = 1.53]
\node[left, color = red] at (0, 1.6) {\footnotesize $1$};
\node[below, color = red] at (0.6492, 0) {\footnotesize $0.4057$};
\node[left, color = red] at (0, 1.0192) {\footnotesize $0.6370$};
\node[left, color = red] at (0, 1.3438) {\footnotesize $0.8399$};

\draw[->, thick] (0, 0) -- (1.8, 0);
\draw[->, thick] (0, 0) -- (0, 1.8);
\node[above] at (0, 1.8) {\footnotesize $r_i(q)$};
\node[right] at (1.8, 0) {\footnotesize $q$};
\draw[very thick] (1.6, 0pt) -- (1.6, 1.25pt);
\node[below] at (1.6, 0) {\footnotesize $1$};
\node[below] at (0, 0) {\footnotesize $0$};
\draw[dashed] (0.6492, 1.0192) -- (0.6492, 0);
\draw[dashed] (0.6492, 1.0192) -- (0, 1.0192);
\draw[dashed] (1.6, 1.3438) -- (0, 1.3438);

\draw[color = OliveGreen, very thick] (0, 1.6) -- (1.6, 0);
\draw [color = OliveGreen, fill = red] (0, 1.6) circle(0.75pt);

\draw[color = brown, very thick] (0, 0) -- (1.6, 1.3438) -- (1.6, 0);
\draw [color = brown, fill = red] (1.6, 1.3438) circle(0.75pt);

\draw[color = Sepia, very thick] (0, 0) -- (0.6492, 1.0192) -- (1.6, 0);
\draw [color = Sepia, fill = red] (0.6492, 1.0192) circle(0.75pt);

\draw[color = brown, very thick] (0, 0) -- (1.6, 1.3438) -- (1.6, 0);
\draw [color = brown, fill = red] (1.6, 1.3438) circle(0.75pt);
\end{tikzpicture}
\begin{tabular}{|l|l|}
		\hline
		\rule{0pt}{12pt}$\tri(\overline{v}_0, \overline{q}_0) = \tri(\infty)$ & $\tri(\overline{v}_1, \overline{q}_1) = \tri(1.8512, 0.2918)$ \\ [1pt]
		\hline
		\rule{0pt}{12pt}$\tri(\overline{v}_2, \overline{q}_2) = \tri(0.9700, 0.6138)$ & $\tri(\overline{v}_3, \overline{q}_3) = \tri(0.7231, 1.0000)$ \\ [1pt]
		\hline
	\end{tabular}
